DARE: Towards Robust Text Explanations in Biomedical and Healthcare Applications

Along with the successful deployment of deep neural networks in several application domains, the need to unravel the black-box nature of these networks has seen a significant increase recently. Several methods have been introduced to provide insight into the inference process of deep neural networks. However, most of these explainability methods have been shown to be brittle in the face of adversarial perturbations of their inputs in the image and generic textual domain. In this work we show that this phenomenon extends to specific and important high stakes domains like biomedical datasets. In particular, we observe that the robustness of explanations should be characterized in terms of the accuracy of the explanation in linking a model's inputs and its decisions - faithfulness - and its relevance from the perspective of domain experts - plausibility. This is crucial to prevent explanations that are inaccurate but still look convincing in the context of the domain at hand. To this end, we show how to adapt current attribution robustness estimation methods to a given domain, so as to take into account domain-specific plausibility. This results in our DomainAdaptiveAREstimator (DARE) attribution robustness estimator, allowing us to properly characterize the domain-specific robustness of faithful explanations. Next, we provide two methods, adversarial training and FAR training, to mitigate the brittleness characterized by DARE, allowing us to train networks that display robust attributions. Finally, we empirically validate our methods with extensive experiments on three established biomedical benchmarks.

==> src_appendix/more_examples.tex <==
\begin{longtable}[c]{c  p{0.28\textwidth}  p{0.28\textwidth}  p{0.28\textwidth}}
    % First page head
    & \centering\arraybackslash \small \textbf{\textsc{Vanilla}} & \centering\arraybackslash \small \textbf{\textsc{Adversarial}} & \centering\arraybackslash \small \textbf{\textsc{FAR-IG}} \\
    \endfirsthead
    % Page Head
    & \centering\arraybackslash \small \textbf{\textsc{Vanilla}} & \centering\arraybackslash \small \textbf{\textsc{Adversarial}} & \centering\arraybackslash \small \textbf{\textsc{FAR-IG}} \\
	\endhead
	% Page foot
	\endfoot
	% Last page foot
    \endlastfoot
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \hline
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invokana }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{september }\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{little }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{experienced}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{hair}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yeast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infections. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talked }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctor }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{year. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{has }}\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{maximum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dosage. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stopped }}\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{out. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{am }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{rosemary }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{essential }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oil }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{help }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{probiotics }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{{\underline{amazing}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{medication }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regards }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{blood }}\textcolor[rgb]{0,0,0}{{\underline{sugar}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{went }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invokana }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{september }\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{{\underline{so}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{little}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{experienced }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yeast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infections. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{talked}} }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctor }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{year. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{has }}\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{maximum}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dosage. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stopped }}\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{out. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{am }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{rosemary }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{essential }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oil }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{help }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{probiotics }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{amazing }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{medication }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regards }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{blood }}\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{went }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.88%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invokana }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{september }\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{little }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{experienced }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yeast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infections. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talked }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctor }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{year. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{has }}\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{maximum}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dosage. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stopped }}\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{out. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{am }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{rosemary }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{essential}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oil }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{help }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{probiotics }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{amazing }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{results}} }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{medication }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regards }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{blood }}\textcolor[rgb]{0,0,0}{{\underline{sugar}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{went }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.97%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{invokana }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{september }\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{little }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{{\underline{noticed}} }\textcolor[rgb]{0,0,0}{{\underline{scalp}} }\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0,0,0}{infections. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{talked }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{maximum }}\textcolor[rgb]{0,0,0}{dosage. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{stopped }\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0,0,0}{out. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{rosemary }\textcolor[rgb]{0,0,0}{essential }\textcolor[rgb]{0,0,0}{oil }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{probiotics }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0,0,0}{infection. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{numerous}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{regards }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{blood }\textcolor[rgb]{0,0,0}{{\underline{glucose}} }\textcolor[rgb]{0,0,0}{control. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.77%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.07%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 53426.92%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{invokana }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{september }\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{{\underline{taking}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{tad}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{over }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0,0,0}{infections. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{{\underline{complained}} }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{recommended}} }\textcolor[rgb]{0,0,0}{dosage. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{stopped }\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0,0,0}{out. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{rosemary }\textcolor[rgb]{0,0,0}{essential }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oil }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{probiotics }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0,0,0}{infection. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{amazing }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medication }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regards }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{blood }}\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0,0,0}{control. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.73%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.35%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 32471.63%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invokana }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{september }}\textcolor[rgb]{0,0,0}{2013, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{little }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{tiredness, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infections. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{talked }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{hair }}\textcolor[rgb]{0,0,0}{loss, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{experienced }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{year. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{has }}\textcolor[rgb]{0,0,0}{upped }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{metformin }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{recommended}} }\textcolor[rgb]{0,0,0}{dosage. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{hair }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{stopped }\textcolor[rgb]{0,0,0}{falling }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{out. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{rosemary }\textcolor[rgb]{0,0,0}{{\underline{olive}} }\textcolor[rgb]{0,0,0}{oil }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{help }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hair }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{probiotics }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{yeast }\textcolor[rgb]{0,0,0}{infection. }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{amazing }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{success}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regards }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0,0,0}{blood }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pressure}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{control. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{a1c }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{12.3 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{7.1 }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.93%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.58%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 21226.59%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{intractable }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{migraine }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{10 }\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{ago}} }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{never }}\textcolor[rgb]{0,0,0}{quit.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{went }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{finally }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{headache}} }}\textcolor[rgb]{0,0,0}{specialist }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0,0,0}{worked }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0,0,0}{living }\textcolor[rgb]{0,0,0}{life }\textcolor[rgb]{0,0,0}{again. }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{md }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{vicodin }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{away }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{life }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{{\underline{hell.}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{{\underline{live}} }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{2 }}\textcolor[rgb]{0,0,0}{story }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{house }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{scoot }\textcolor[rgb]{0,0,0}{up/down }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{butt. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{66 }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{terrified. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{intractable }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{migraine}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{10 }\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{never }}\textcolor[rgb]{0,0,0}{quit.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{went }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{finally }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{headache}} }}\textcolor[rgb]{0,0,0}{specialist }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0,0,0}{worked }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0,0,0}{living }\textcolor[rgb]{0,0,0}{life }\textcolor[rgb]{0,0,0}{again. }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{md }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{vicodin }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{away }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{life }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{{\underline{hell.}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{live }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{2 }}\textcolor[rgb]{0,0,0}{{\underline{story}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{house }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{scoot }\textcolor[rgb]{0,0,0}{up/down }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{butt. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{66 }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{terrified. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 0.98%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{intractable }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{migraine}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{10 }\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{never }}\textcolor[rgb]{0,0,0}{quit.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{went }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{finally }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{headache}} }}\textcolor[rgb]{0,0,0}{specialist }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0,0,0}{worked }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0,0,0}{living }\textcolor[rgb]{0,0,0}{life }\textcolor[rgb]{0,0,0}{again. }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{md }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{vicodin }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{away }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{life }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{hell. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{live }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{2 }}\textcolor[rgb]{0,0,0}{{\underline{story}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{house}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{scoot }\textcolor[rgb]{0,0,0}{up/down }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{butt. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{66 }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{{\underline{terrified.}} }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 0.99%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{intractable }\textcolor[rgb]{0,0,0}{migraine }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{10 }\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0,0,0}{{\underline{old}} }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{quit.. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{finally }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{arthritis}} }\textcolor[rgb]{0,0,0}{specialist }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worked }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{living }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{again. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{then }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{new }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{md }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0,0,0}{vicodin }\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{life }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{{\underline{saying}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{{\underline{was}} }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{story }\textcolor[rgb]{0,0,0}{house }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{scoot }\textcolor[rgb]{0,0,0}{up/down }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{butt. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{am }}\textcolor[rgb]{0,0,0}{66 }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{terrified. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.71%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.01%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.89%, $k$ = 4.37%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{intractable }\textcolor[rgb]{0,0,0}{{\underline{epilepsy}} }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{28 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{10 }}\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{28 }}\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ago }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{never }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{quit.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{went }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{finally }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{epilepsy}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specialist }}\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worked }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0,0,0}{living }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{life }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{again. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{then }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{new }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{md }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{vicodin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{away }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{was }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{ruined}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{live }}\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2 }}\textcolor[rgb]{0,0,0}{{\underline{nd}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{house }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{scoot }}\textcolor[rgb]{0,0,0}{up/down }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0,0,0}{butt. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{66 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\&amp; }}\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0,0,0}{terrified. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.26%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 2.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{intractable }}\textcolor[rgb]{0,0,0}{{\underline{epilepsy}} }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{28 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{migraines }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{age }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{10 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{until }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{28 }}\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ago }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{never }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{quit.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{went }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{trials }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{\&amp; }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nothing }}\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{finally }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{epilepsy}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specialist }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gave }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{vicodin.it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worked }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{begin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{living }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{again. }}\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{new }}\textcolor[rgb]{0,0,0}{md }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vicodin }}\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{gave }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0,0,0}{topamax. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{life }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hell. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{live }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alone }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{2 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{nd}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{flat}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{scoot }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{up/down }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{butt. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{66 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\&amp; }}\textcolor[rgb]{0,0,0}{disabled }\textcolor[rgb]{0,0,0}{(from }\textcolor[rgb]{0,0,0}{strokes) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{terrified}} }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.58%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 1.14%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{{\underline{sick}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{mood }\textcolor[rgb]{0,0,0}{swings.. }\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0,0,0}{noticed }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{alittle }\textcolor[rgb]{0,0,0}{nore }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{things }\textcolor[rgb]{0,0,0}{done }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{house. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{drive }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{tiny }\textcolor[rgb]{0,0,0}{bit... }\textcolor[rgb]{0,0,0}{already }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{partners }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{schedule.i }\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{feel }\textcolor[rgb]{0,0,0}{blowed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{everyday }}\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pains }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{here }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{intence. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{i}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{far}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{really}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{like }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{birth}} }}\textcolor[rgb]{0,0,0}{control.. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{painful }}\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{{\underline{sick}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{mood }\textcolor[rgb]{0,0,0}{swings.. }\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0,0,0}{noticed }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{alittle }\textcolor[rgb]{0,0,0}{nore }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{things }\textcolor[rgb]{0,0,0}{done }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{house. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{drive }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{tiny }\textcolor[rgb]{0,0,0}{bit... }\textcolor[rgb]{0,0,0}{already }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{partners }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{schedule.i }\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{feel }\textcolor[rgb]{0,0,0}{blowed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{everyday }}\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pains }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{here }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{intence. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{far}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{do}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{really}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{like}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{birth }}\textcolor[rgb]{0,0,0}{control.. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{painful }}\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.93%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{{\underline{sick}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{mood }\textcolor[rgb]{0,0,0}{swings.. }\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0,0,0}{{\underline{noticed}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{alittle }\textcolor[rgb]{0,0,0}{nore }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{things }\textcolor[rgb]{0,0,0}{done }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{house. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{sex}} }\textcolor[rgb]{0,0,0}{{\underline{drive}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{tiny }\textcolor[rgb]{0,0,0}{bit... }\textcolor[rgb]{0,0,0}{already }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{{\underline{sex}} }\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{partners }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{schedule.i }\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{feel }\textcolor[rgb]{0,0,0}{blowed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{everyday }}\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pains }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{here }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{intence. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{far }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{really }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{like }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{birth }}\textcolor[rgb]{0,0,0}{control.. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{painful }}\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.91%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{only }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{been }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ring }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{manic}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{mood }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{swings.. }}\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{noticed }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alittle }}\textcolor[rgb]{0,0,0}{nore }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{things }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{done }}\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{house. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{drive }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tiny }}\textcolor[rgb]{0,0,0}{bit... }\textcolor[rgb]{0,0,0}{already }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{high }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sex }}\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{partners }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{schedule.i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{do }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{blowed }}\textcolor[rgb]{0,0,0}{everyday }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{get }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pains }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{their }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{nothing }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{intence. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{lol}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{so }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{NOT}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{do }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{i}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{{\underline{under}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control.. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.35%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.91%, $k$ = 7.27%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{only }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{been }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{5 }}\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{manic}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{mood }\textcolor[rgb]{0,0,0}{swings.. }\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{noticed }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alittle }}\textcolor[rgb]{0,0,0}{nore }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{get }}\textcolor[rgb]{0,0,0}{things }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{done }}\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{house. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{drive }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{tiny }\textcolor[rgb]{0,0,0}{bit... }\textcolor[rgb]{0,0,0}{already }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{high }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{due }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{partners }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{schedule.i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{do }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{blowed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{everyday }}\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{get }}\textcolor[rgb]{0,0,0}{pains }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{nothing }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{intence. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{{\underline{i}} }\textcolor[rgb]{0,0,0}{{\underline{would}} }\textcolor[rgb]{0,0,0}{{\underline{not}} }\textcolor[rgb]{0,0,0}{{\underline{take}} }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{birth }}\textcolor[rgb]{0,0,0}{control.. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.96%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.12%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.91%, $k$ = 6.04%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{only }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{nuva }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{days... }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{depressed}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{way.. }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{or }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mood }}\textcolor[rgb]{0,0,0}{swings.. }\textcolor[rgb]{0,0,0}{ive }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{glad}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{alittle }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nore }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{get }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{things }}\textcolor[rgb]{0,0,0}{done }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{house. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{gas}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{density}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{believe }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{increased }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{tiny }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bit... }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{already }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{high }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{intercourse}} }}\textcolor[rgb]{0,0,0}{yet }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{partners }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{work }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{schedule.i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{do }}\textcolor[rgb]{0,0,0}{feel }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{blowed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{everyday }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{n }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{get }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pains }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{like }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{period }}\textcolor[rgb]{0,0,0}{cramps }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{nothing }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{intence. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{far }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{do }}\textcolor[rgb]{0,0,0}{really }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{birth }}\textcolor[rgb]{0,0,0}{control.. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{makes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{leas }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0,0,0}{and... }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.48%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.59%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.73%, $k$ = 0.76%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{product }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{little }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{week }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago.i }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{party }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0,0,0}{nearly }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{{\underline{had}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hope }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{that }}\textcolor[rgb]{0,0,0}{{\underline{with}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{free.i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{applied }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{continue }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{next }}\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{four }}\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{have }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{applied }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{hypercare}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{every }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{night }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{without }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{any }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{improvements}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{amount}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{sweat.today }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{school }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{entire }\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0,0,0}{my }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{product }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{little }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{week }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago.i }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{party }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0,0,0}{nearly }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{hope}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{that }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{{\underline{sweat}} }\textcolor[rgb]{0,0,0}{{\underline{free.i}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{applied }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{continue }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{next }}\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{four }}\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{have }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{applied }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{hypercare}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{every }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{night }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{without }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{any }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{improvements}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{amount }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{sweat.today }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{school }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{entire }\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0,0,0}{my }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 0.97%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{product}} }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{little }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{week }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago.i }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{party}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0,0,0}{nearly }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{{\underline{had}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{hope}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{that }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{free.i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{applied }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{continue }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{next }}\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{four }}\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{have }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{applied }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hypercare }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{every }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{night }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{without }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{any }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{improvements}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{amount }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{sweat.today }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{school }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{entire }\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0,0,0}{my }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{product }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{little }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{week }\textcolor[rgb]{0,0,0}{ago.i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{applied }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{party }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{test }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nearly }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{was}} }}\textcolor[rgb]{0,0,0}{hope }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{{\underline{by}} }\textcolor[rgb]{0,0,0}{time }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sweat }}\textcolor[rgb]{0,0,0}{free.i }\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{continue }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sweat }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{then }}\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{four }\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{applied }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{this}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{every }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{night }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{without }}\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{breaks}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{night}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sweat.today }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{school }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{entire }\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0,0,0}{my }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.87%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.27%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 63318.63%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{product }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{little }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{week }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago.i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{applied }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{party }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{nearly }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{thought}} }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{time }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{would }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{totally }}\textcolor[rgb]{0,0,0}{{\underline{much}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{less}} }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{once }}\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{only }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{continue }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{next }}\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{four }}\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{applied }}\textcolor[rgb]{0,0,0}{{\underline{myself}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{every }}\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{without }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{{\underline{decrease}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{amount }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sweat.today }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{school }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{entire }}\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.55%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.01%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 49539.84%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{{\underline{mask}} }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{little }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{week }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ago.i }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{nights }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{row }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{instructed, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{{\underline{clinic}} }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{out.i }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{sweated, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nearly }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{much, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{kept}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{convinced}} }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{time }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{free.i }\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{again }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{night, }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{continue }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{next }\textcolor[rgb]{0,0,0}{day.since }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{then }}\textcolor[rgb]{0,0,0}{(it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{four }\textcolor[rgb]{0,0,0}{days) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{applied }\textcolor[rgb]{0,0,0}{hypercare }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{every }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{night }}\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{{\underline{changes}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{amount }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{sweat.today }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{school }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{sweat }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{entire }\textcolor[rgb]{0,0,0}{day, }\textcolor[rgb]{0,0,0}{unable }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lift }\textcolor[rgb]{0,0,0}{my }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.42%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.91%, $k$ = 3.28%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'not }}\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{one }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{tried }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{major }}\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anxiety }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{can }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tell}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stay }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{be }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effective }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{mental}} }\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i've }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{other}} }}\textcolor[rgb]{0,0,0}{ssri's }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{either:}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{made }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'not }}\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{one }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{{\underline{tried}} }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{major }}\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anxiety }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{can }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lexapro }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stay }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{be }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effective }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{mental }\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i've }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{with.}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{other}} }}\textcolor[rgb]{0,0,0}{{\underline{ssri's}} }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{either: }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{made }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 0.99%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'not }}\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{one }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{{\underline{tried}} }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{{\underline{pharmaceuticals}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{major }}\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anxiety }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{can }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stay}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{be }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{effective}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{mental }\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i've }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{other }}\textcolor[rgb]{0,0,0}{ssri's }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{either: }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{made }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'not }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{tried }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{{\underline{reassure}} }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{stay }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{personal}} }\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{My}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ssri's }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{{\underline{never}} }\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{day. }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.2%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.97%, $k$ = 23.31%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'not }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{{\underline{prescribed}} }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{tell }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{stay }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{mental }\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{.}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pill}} }}\textcolor[rgb]{0,0,0}{{\underline{antidepressants}} }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{either: }\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.04%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.95%, $k$ = 9.35%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{every }}\textcolor[rgb]{0,0,0}{medicine }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{everyone, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{one }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{has }}\textcolor[rgb]{0,0,0}{{\underline{done}} }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{major }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{medication}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{major }\textcolor[rgb]{0,0,0}{depression, }\textcolor[rgb]{0,0,0}{panic }\textcolor[rgb]{0,0,0}{attacks, }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anxiety }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{bouts }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{obsessive }\textcolor[rgb]{0,0,0}{compulsive }\textcolor[rgb]{0,0,0}{disorder, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{can }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medicine }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{able }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{focus}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{{\underline{positive}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{for }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mental }}\textcolor[rgb]{0,0,0}{well-being...it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{only }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{one }}\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{no }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{other }}\textcolor[rgb]{0,0,0}{ssri's }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{either: }}\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0,0,0}{anxious }\textcolor[rgb]{0,0,0}{and/or }\textcolor[rgb]{0,0,0}{depressed, }\textcolor[rgb]{0,0,0}{dry }\textcolor[rgb]{0,0,0}{mouth, }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{extreme }\textcolor[rgb]{0,0,0}{fatigue }\textcolor[rgb]{0,0,0}{making }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{zombie }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{i've }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{years }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.52%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.92%, $k$ = 2.92%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'just }}\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first }}\textcolor[rgb]{0,0,0}{{\underline{dose}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{5 }}\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brintellix }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{15 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weaned }}\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0,0,0}{lexapro.i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0,0,0}{quite }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{odd,}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{butterflies }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brain }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{fog }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{daughter }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{months }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{still }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vomiting }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0,0,0}{continues, }\textcolor[rgb]{0,0,0}{another }\textcolor[rgb]{0,0,0}{{\underline{failed}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{med.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'just }}\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first }}\textcolor[rgb]{0,0,0}{{\underline{dose}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{5 }}\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brintellix }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{15 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weaned }}\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0,0,0}{lexapro.i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0,0,0}{quite }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{odd,}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{butterflies }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brain }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{fog }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{daughter }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{months }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{still }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vomiting }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0,0,0}{continues, }\textcolor[rgb]{0,0,0}{another }\textcolor[rgb]{0,0,0}{{\underline{failed}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{med.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'just }}\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first }}\textcolor[rgb]{0,0,0}{{\underline{dose}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{5 }}\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brintellix }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{15 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weaned }}\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0,0,0}{lexapro.i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0,0,0}{quite }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{odd, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{butterflies }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{brain }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{fog }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{daughter }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{has }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{months }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{still }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{vomiting}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0,0,0}{continues, }\textcolor[rgb]{0,0,0}{another }\textcolor[rgb]{0,0,0}{{\underline{failed}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{med.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'just }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0,0,0}{{\underline{full}} }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{medication }\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{weaned }\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0,0,0}{lexapro.i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{feel }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{quite }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{and}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{butterflies }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{brain }}\textcolor[rgb]{0,0,0}{fog }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{daughter }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{months }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{vomiting }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{if }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{continues, }\textcolor[rgb]{0,0,0}{another }\textcolor[rgb]{0,0,0}{{\underline{new}} }\textcolor[rgb]{0,0,0}{med.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 0.6%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.18%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 59248.66%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'just }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{batch}} }}\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mg }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medication }}\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{weaned }\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0,0,0}{lexapro.i }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{quite }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{sick}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{butterflies }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fog }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{daughter }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{months }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{still }}\textcolor[rgb]{0,0,0}{vomiting }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{if }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{continues, }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{another }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{miracle}} }}\textcolor[rgb]{0,0,0}{med.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 0.76%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.04%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 48216.89%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'just }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first }}\textcolor[rgb]{0,0,0}{{\underline{full}} }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medication }}\textcolor[rgb]{0,0,0}{including }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{seroquel }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{lexapro }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{years, }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{weaned }\textcolor[rgb]{0,0,0}{off }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lexapro.i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0,0,0}{quite }\textcolor[rgb]{0,0,0}{odd, }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{butterflies }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stomach }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{brain }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fog }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{daughter }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{brintellix }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{months }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{{\underline{awake}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{if }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{continues, }\textcolor[rgb]{0,0,0}{another }\textcolor[rgb]{0,0,0}{{\underline{antidepressant}} }\textcolor[rgb]{0,0,0}{med.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.5%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 1.0%, $k$ = 24963.37%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'after }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{trying }}\textcolor[rgb]{0,0,0}{zoloft }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{success }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{made }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0,0,0}{worse. }\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{helped }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{getting }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0,0,0}{back, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{best }}\textcolor[rgb]{0,0,0}{medicine. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{more }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{control}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{ocd.}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{excellent.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{even }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0,0,0}{sleepy }\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0,0,0}{it!' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'after }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{trying }}\textcolor[rgb]{0,0,0}{zoloft }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{success }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{made }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0,0,0}{worse. }\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{helped }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{getting }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0,0,0}{back, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{best }}\textcolor[rgb]{0,0,0}{medicine. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{more }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{control}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{ocd.}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{excellent.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{even }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0,0,0}{sleepy }\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0,0,0}{it!' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'after }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{trying }}\textcolor[rgb]{0,0,0}{zoloft }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{success }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{made }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0,0,0}{worse. }\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{helped }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{getting }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0,0,0}{back, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{best }}\textcolor[rgb]{0,0,0}{{\underline{medicine.}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{more }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ocd. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{excellent.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{even }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feel }}\textcolor[rgb]{0,0,0}{{\underline{sleepy}} }\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0,0,0}{it!' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'after }\textcolor[rgb]{0,0,0}{trying }\textcolor[rgb]{0,0,0}{zoloft }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{success }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worse. }}\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helped }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{getting }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{life }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{back, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{best }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicine. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{feel }\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{more }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{spite}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{euph}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{excellent.. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{even }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sleepy }}\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{its }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it!' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.34%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.79%, $k$ = 3.22%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'after }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{trying }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zoloft }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{success }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worse. }}\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helped }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{getting }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{life }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{back, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{best }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{medicine. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{much }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{more }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{spite}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{sleeping}} }}\textcolor[rgb]{0,0,0}{excellent.. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{even }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sleepy }}\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{it!' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.08%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 2.86%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'after }}\textcolor[rgb]{0,0,0}{trying }\textcolor[rgb]{0,0,0}{zoloft }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{lexapro, }\textcolor[rgb]{0,0,0}{without }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{success }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{made }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worse. }}\textcolor[rgb]{0,0,0}{luvox }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{helped }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{getting }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{life }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{back, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{best }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{thing}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{feel }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{much }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{control }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{ocd. }}\textcolor[rgb]{0,0,0}{excellent.. }\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{feel }}\textcolor[rgb]{0,0,0}{{\underline{pain}} }\textcolor[rgb]{0,0,0}{sometimes }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect.. }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worth }}\textcolor[rgb]{0,0,0}{it!' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.41%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.8%, $k$ = 1.52%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tri }}\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{getting }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{{\underline{fixed}} }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{period }}\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{until }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{worse}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0,0,0}{clear }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{up }}\textcolor[rgb]{0,0,0}{instantly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{once }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0,0,0}{pills. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{d }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{kind }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annoying }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{didn't }\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{least.}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{worst }}\textcolor[rgb]{0,0,0}{part, }\textcolor[rgb]{0,0,0}{however, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tenderness }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{breasts, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{horrible. }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{touch, }\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{going }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tri }}\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{getting }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{{\underline{fixed}} }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{period }}\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{until }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{worse}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0,0,0}{clear }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{up }}\textcolor[rgb]{0,0,0}{{\underline{instantly}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{once }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0,0,0}{pills. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{d }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{kind }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annoying }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{didn't }\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{least. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{worst }}\textcolor[rgb]{0,0,0}{part, }\textcolor[rgb]{0,0,0}{however, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tenderness }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{breasts, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{horrible. }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{touch, }\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{going }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 0.92%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tri }}\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{getting }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{fixed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{period }}\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{until }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acne}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{worse }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0,0,0}{clear }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{up }}\textcolor[rgb]{0,0,0}{instantly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{once }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0,0,0}{{\underline{pills.}} }\textcolor[rgb]{0,0,0}{{\underline{i}} }\textcolor[rgb]{0,0,0}{{\underline{went}} }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{d }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{kind }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annoying }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{didn't }\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{least. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{worst }}\textcolor[rgb]{0,0,0}{part, }\textcolor[rgb]{0,0,0}{however, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tenderness }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{breasts, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{horrible. }\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{touch, }\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{going }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tri }\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{getting }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{{\underline{cured}} }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{problem }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{{\underline{sugar}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{until }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{starting }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{stomach}} }}\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{so }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{much }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{better}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{would }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clear }}\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{instantly }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{sugar }\textcolor[rgb]{0,0,0}{pills. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{d }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{which }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{kind }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{annoying }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{didn't }\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{at }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{first}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0,0,0}{worst }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{part, }}\textcolor[rgb]{0,0,0}{however, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tenderness }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breasts, }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{horrible. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{painful }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{touch, }}\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{going }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.37%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.76%, $k$ = 2.8%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0,0,0}{tri }\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{getting }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{two }}\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{caused}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{period }\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{never }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{this}} }}\textcolor[rgb]{0,0,0}{until }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{starting }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{stomach}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{so }}\textcolor[rgb]{0,0,0}{much }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{easier}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{would }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clear }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{up }}\textcolor[rgb]{0,0,0}{{\underline{immediately}} }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{sugar }}\textcolor[rgb]{0,0,0}{pills. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{went }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{d }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{kind }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{annoying }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{didn't }}\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{much }}\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{least. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{worst }\textcolor[rgb]{0,0,0}{part, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{however, }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tenderness }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{breasts, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{horrible. }}\textcolor[rgb]{0,0,0}{painful }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{touch, }}\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{going }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.72%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.11%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.75%, $k$ = 2.22%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{put }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tri }\textcolor[rgb]{0,0,0}{sprintec }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{getting }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{periods }\textcolor[rgb]{0,0,0}{every }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{two }}\textcolor[rgb]{0,0,0}{weeks, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{months. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fixed }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{period }}\textcolor[rgb]{0,0,0}{problem, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{never }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{had }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{problem }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{this}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{until }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{starting }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{headaches}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{much }}\textcolor[rgb]{0,0,0}{worse }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{would }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{clear }}\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{instantly }\textcolor[rgb]{0,0,0}{once }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sugar }}\textcolor[rgb]{0,0,0}{{\underline{syrup}} }\textcolor[rgb]{0,0,0}{{\underline{which}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{ranging}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{d }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{dd }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{kind }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annoying }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{didn't }}\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{much }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{least. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{worst }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{part, }}\textcolor[rgb]{0,0,0}{however, }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tenderness }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{breasts, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{horrible. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{painful }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{touch, }\textcolor[rgb]{0,0,0}{running }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{going }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gym }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{horribly }\textcolor[rgb]{0,0,0}{uncomfortable. }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acne, }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.97%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.68%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.82%, $k$ = 0.89%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{everyone }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{differently.}} }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{out }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0,0,0}{mg. }\textcolor[rgb]{0,0,0}{apparently, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{drug }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{most }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{people}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{ocular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anything }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{improve }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{eye. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{case }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0,0,0}{{\underline{rapidly}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generalized, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{difficulty }}\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{2nd }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{manifest. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{improves }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breathing }}\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{somewhat, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{shortness }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{breath }}\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{completely. }}\textcolor[rgb]{0,0,0}{same }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{weakness}} }\textcolor[rgb]{0,0,0}{disappear }\textcolor[rgb]{0,0,0}{altogether. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{won't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0,0,0}{alongside }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0,0,0}{snack. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{everyone }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{differently.}} }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{out }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0,0,0}{mg. }\textcolor[rgb]{0,0,0}{apparently, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{drug}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{most }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{people }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{ocular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anything }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{{\underline{improve}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{eye. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{case}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0,0,0}{rapidly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generalized, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{difficulty }}\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{2nd }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{manifest. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{improves }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breathing }}\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{somewhat, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{shortness }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{breath }}\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{completely. }}\textcolor[rgb]{0,0,0}{same }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{weakness }\textcolor[rgb]{0,0,0}{disappear }\textcolor[rgb]{0,0,0}{altogether. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{won't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0,0,0}{alongside }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0,0,0}{snack. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{everyone }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{differently.}} }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{out }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0,0,0}{mg. }\textcolor[rgb]{0,0,0}{apparently, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{drug}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{helps }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{most }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{people }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{ocular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anything }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{improve }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{eye. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{case }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0,0,0}{rapidly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generalized, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{difficulty }}\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{2nd }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{symptom}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{manifest. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{improves }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breathing }}\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{somewhat, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{shortness }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{breath}} }}\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{completely. }}\textcolor[rgb]{0,0,0}{same }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{weakness }\textcolor[rgb]{0,0,0}{disappear }\textcolor[rgb]{0,0,0}{altogether. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mestinon }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{won't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0,0,0}{alongside }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0,0,0}{snack. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0,0,0}{helps }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{everyone }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{.'}} }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{out }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mg. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{apparently, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{this }}\textcolor[rgb]{0,0,0}{drug }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{helps }}\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{{\underline{kids}} }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{anything }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{improve }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{eye. }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{case }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{is}} }}\textcolor[rgb]{0,0,0}{generalized, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{difficulty }\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{2nd }\textcolor[rgb]{0,0,0}{symptom }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{manifest. }\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{improves }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0,0,0}{somewhat, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{shortness }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{breath }\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0,0,0}{completely. }\textcolor[rgb]{0,0,0}{same }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{arms }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{nausea}} }\textcolor[rgb]{0,0,0}{disappear }\textcolor[rgb]{0,0,0}{altogether. }\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{won't }\textcolor[rgb]{0,0,0}{if }\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0,0,0}{alongside }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{snack. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.08%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.92%, $k$ = 6.84%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{helps }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{everyone }}\textcolor[rgb]{0,0,0}{{\underline{'}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{out }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ocular }}\textcolor[rgb]{0,0,0}{mg. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{apparently, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{supplement}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{helps }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{most }}\textcolor[rgb]{0,0,0}{people }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{do }}\textcolor[rgb]{0,0,0}{anything }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{at }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{{\underline{relieve}} }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{eye. }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{intake}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rapidly }}\textcolor[rgb]{0,0,0}{generalized, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{difficulty }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breathing }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2nd }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{manifest. }}\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{improves }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{issues }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{somewhat, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{shortness }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breath }}\textcolor[rgb]{0,0,0}{away }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{completely. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{same }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arms }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{weakness }}\textcolor[rgb]{0,0,0}{disappear }\textcolor[rgb]{0,0,0}{altogether. }\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{likely }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{won't }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0,0,0}{alongside }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0,0,0}{snack. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.38%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.94%, $k$ = 5.66%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mestinon }\textcolor[rgb]{0,0,0}{helps }\textcolor[rgb]{0,0,0}{everyone }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{.'}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{out }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ocular }\textcolor[rgb]{0,0,0}{mg. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{apparently, }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{pill}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{helps }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{most }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{people }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{their }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ocular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{do }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anything }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{improve }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{eye. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{case }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rapidly }}\textcolor[rgb]{0,0,0}{generalized, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{difficulty }}\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{2nd }\textcolor[rgb]{0,0,0}{{\underline{cause}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{manifest. }\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{improves }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{breathing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{issues }}\textcolor[rgb]{0,0,0}{somewhat, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doesn't }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{shortness }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{coughing}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{away }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{completely. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{same }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arms }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{thighs; }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{helps, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{doesn't }\textcolor[rgb]{0,0,0}{make }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{weakness }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{disappear }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{altogether. }}\textcolor[rgb]{0,0,0}{mestinon }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{cause }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{most }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{won't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{if }}\textcolor[rgb]{0,0,0}{taken }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{alongside }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{meal }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{small }\textcolor[rgb]{0,0,0}{snack. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.7%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.95%, $k$ = 2.98%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'picked }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{up }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{nasty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{strain}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{casual }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{blind}} }}\textcolor[rgb]{0,0,0}{date, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{should }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{gotten }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{person }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{better. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{{\underline{before}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{symptoms}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{showed }}\textcolor[rgb]{0,0,0}{up. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{severe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{upset }}\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{occasional }}\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{nausea }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{steady }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{loss. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{took }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctors }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{diagnose }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{steadily }}\textcolor[rgb]{0,0,0}{worsening }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{condition. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tried }}\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first, }}\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{butmy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection }}\textcolor[rgb]{0,0,0}{came }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{new }}\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{negative. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'picked }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{up }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{nasty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{strain}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{casual}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{blind}} }}\textcolor[rgb]{0,0,0}{date, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{should }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{gotten }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{person }}\textcolor[rgb]{0,0,0}{better. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{{\underline{before}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{showed }}\textcolor[rgb]{0,0,0}{up. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{severe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{upset }}\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{occasional }}\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{nausea }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{steady }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{loss. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{took }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctors }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{diagnose }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{steadily }}\textcolor[rgb]{0,0,0}{worsening }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{condition. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tried }}\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first, }}\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{butmy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection }}\textcolor[rgb]{0,0,0}{came }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{new }}\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{negative. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 0.98%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'picked }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{up }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{nasty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{strain}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{casual}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{blind}} }}\textcolor[rgb]{0,0,0}{{\underline{date,}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{should }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{gotten }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{person }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{better. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{before }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{symptoms }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{showed }}\textcolor[rgb]{0,0,0}{up. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{severe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{upset }}\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{occasional }}\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{nausea }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{steady }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{loss. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{took }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctors }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{diagnose }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{steadily }}\textcolor[rgb]{0,0,0}{worsening }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{condition. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tried }}\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first, }}\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{butmy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection }}\textcolor[rgb]{0,0,0}{came }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{new }}\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{negative. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``6.0'') = 0.9%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'picked }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{nasty }\textcolor[rgb]{0,0,0}{h }\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0,0,0}{{\underline{'}} }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{casual }\textcolor[rgb]{0,0,0}{{\underline{doctor}} }\textcolor[rgb]{0,0,0}{date, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{should }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{gotten }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{person }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{better. }}\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{{\underline{until}} }\textcolor[rgb]{0,0,0}{{\underline{they}} }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{up. }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{upset }\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0,0,0}{occasional }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{nausea }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{steady }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{loss. }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0,0,0}{time }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0,0,0}{doctors }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{diagnose }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{steadily }\textcolor[rgb]{0,0,0}{worsening }\textcolor[rgb]{0,0,0}{condition. }\textcolor[rgb]{0,0,0}{tried }\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0,0,0}{first, }\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0,0,0}{butmy }\textcolor[rgb]{0,0,0}{infection }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{came }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{back. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{new }}\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{then }}\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{h }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{negative. }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.97%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.19%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.98%, $k$ = 26.27%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'picked }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{up }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{nasty }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pill}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0,0,0}{{\underline{anonymous}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{internet}} }}\textcolor[rgb]{0,0,0}{date, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{should }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gotten }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{person }}\textcolor[rgb]{0,0,0}{better. }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{while }}\textcolor[rgb]{0,0,0}{{\underline{until}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{symptoms }}\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{up. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upset }}\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{occasional }}\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nausea }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{steady }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weight }}\textcolor[rgb]{0,0,0}{loss. }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{several }}\textcolor[rgb]{0,0,0}{doctors }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{diagnose }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{steadily }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worsening }}\textcolor[rgb]{0,0,0}{condition. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tried }}\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first, }}\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{butmy }}\textcolor[rgb]{0,0,0}{infection }\textcolor[rgb]{0,0,0}{came }\textcolor[rgb]{0,0,0}{back. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{after }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{negative. }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.82%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.19%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.9%, $k$ = 4.23%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'picked }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{up }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{nasty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{h }}\textcolor[rgb]{0,0,0}{pylori }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{rash}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{infected}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{infection}} }}\textcolor[rgb]{0,0,0}{{\underline{so}} }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{know }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{should }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{gotten }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{person }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{better. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{took }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{while }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{before }}\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{up. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{upset }\textcolor[rgb]{0,0,0}{stomach, }\textcolor[rgb]{0,0,0}{occasional }\textcolor[rgb]{0,0,0}{diarrhea, }\textcolor[rgb]{0,0,0}{nausea }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{steady }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weight }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{loss. }}\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{long }\textcolor[rgb]{0,0,0}{time }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0,0,0}{doctors }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{diagnose }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{steadily }}\textcolor[rgb]{0,0,0}{worsening }\textcolor[rgb]{0,0,0}{condition. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tried }}\textcolor[rgb]{0,0,0}{prevpak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{first, }}\textcolor[rgb]{0,0,0}{seemed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{first }\textcolor[rgb]{0,0,0}{butmy }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{infection }}\textcolor[rgb]{0,0,0}{came }\textcolor[rgb]{0,0,0}{back. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{gi }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{then }}\textcolor[rgb]{0,0,0}{prescribed }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{3rd }\textcolor[rgb]{0,0,0}{endoscopy. }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{worked, }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{am }\textcolor[rgb]{0,0,0}{still }\textcolor[rgb]{0,0,0}{h }\textcolor[rgb]{0,0,0}{pylera }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{negative. }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{brutal }\textcolor[rgb]{0,0,0}{and }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``6.0'') = 0.78%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.52%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 1.27%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'mom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{98}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{years }}\textcolor[rgb]{0,0,0}{old, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{capsules }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{her }\textcolor[rgb]{0,0,0}{knees }\textcolor[rgb]{0,0,0}{pain, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{100 }}\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{her }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{relief, }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{foundshe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{bed }}\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0,0,0}{urine, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{hungry, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{confused }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{decided }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{{\underline{stop}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medication.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'mom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{98}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{years }}\textcolor[rgb]{0,0,0}{old, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{capsules }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{her }\textcolor[rgb]{0,0,0}{knees }\textcolor[rgb]{0,0,0}{pain, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{100 }}\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{her }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{relief, }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{foundshe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{bed }}\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0,0,0}{{\underline{urine,}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{hungry, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{confused }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{decided }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{stop }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medication.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'mom }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{is}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{98}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{years }}\textcolor[rgb]{0,0,0}{old, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{capsules }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{her }\textcolor[rgb]{0,0,0}{knees }\textcolor[rgb]{0,0,0}{pain, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{100 }}\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{her }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{relief, }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{foundshe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{bed }}\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0,0,0}{urine, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{hungry, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{confused }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{decided }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{stop }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medication.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'mom }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{{\underline{8}} }\textcolor[rgb]{0,0,0}{years }\textcolor[rgb]{0,0,0}{old, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{capsules }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{her }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{knees }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pain, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{100 }}\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{twice }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{help }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{her }}\textcolor[rgb]{0,0,0}{pain }\textcolor[rgb]{0,0,0}{relief, }\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{foundshe }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{bed }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{urine, }}\textcolor[rgb]{0,0,0}{feeling }\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hungry, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{confused }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{night }}\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{decided }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{try}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{medication.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.23%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.76%, $k$ = 1.62%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'mom }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{5}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{years }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{old, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0,0,0}{capsules }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{her }}\textcolor[rgb]{0,0,0}{knees }\textcolor[rgb]{0,0,0}{pain, }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{her }}\textcolor[rgb]{0,0,0}{pain }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{relief, }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{foundshe }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{started }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bed }}\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{nights}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{not }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hungry, }}\textcolor[rgb]{0,0,0}{feeling }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{confused }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{decided }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{stop }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{medication.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.44%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.77%, $k$ = 1.2%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'mom }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{about}} }}\textcolor[rgb]{0,0,0}{{\underline{16}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{years }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{old, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{gabapentin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{capsules }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{her }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{knees }}\textcolor[rgb]{0,0,0}{pain, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{100 }}\textcolor[rgb]{0,0,0}{mg, }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{day. }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{her }\textcolor[rgb]{0,0,0}{pain }\textcolor[rgb]{0,0,0}{relief, }\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{foundshe }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{bed }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{dark }\textcolor[rgb]{0,0,0}{urine, }\textcolor[rgb]{0,0,0}{feeling }\textcolor[rgb]{0,0,0}{tire, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{hungry, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{feeling }}\textcolor[rgb]{0,0,0}{confused }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{time, }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0,0,0}{decided }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{stop }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medication.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.65%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.76%, $k$ = 0.74%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hit }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{police }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{car }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{2002. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{recovery}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0,0,0}{down. }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0,0,0}{crushed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{shatered }}\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{knife}} }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{times. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{real }\textcolor[rgb]{0,0,0}{humpty }\textcolor[rgb]{0,0,0}{dumpty }\textcolor[rgb]{0,0,0}{story. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{pins, }\textcolor[rgb]{0,0,0}{screws }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{your }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{local }}\textcolor[rgb]{0,0,0}{hard }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wear }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0,0,0}{want }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0,0,0}{{\underline{state}} }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{how }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{effective}} }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{works. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{talking}} }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{try. }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{1st }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{thought }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{hit}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{police }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{car }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{2002. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{recovery}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0,0,0}{down. }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0,0,0}{crushed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{shatered }}\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{knife}} }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{times. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{real }\textcolor[rgb]{0,0,0}{humpty }\textcolor[rgb]{0,0,0}{dumpty }\textcolor[rgb]{0,0,0}{story. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{pins, }\textcolor[rgb]{0,0,0}{{\underline{screws}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{your }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{local }}\textcolor[rgb]{0,0,0}{hard }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wear }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0,0,0}{want }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{how }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{effective}} }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{works. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talking }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{try. }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{1st }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{thought }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.95%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{hit}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{{\underline{police}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{car}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{2002. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{recovery}} }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0,0,0}{down. }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0,0,0}{crushed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{shatered }}\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{knife }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{times. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{real }\textcolor[rgb]{0,0,0}{humpty }\textcolor[rgb]{0,0,0}{dumpty }\textcolor[rgb]{0,0,0}{story. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{pins, }\textcolor[rgb]{0,0,0}{{\underline{screws}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{your }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{local }}\textcolor[rgb]{0,0,0}{hard }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wear }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0,0,0}{want }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{how }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{effective }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{works. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talking }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gave }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{try. }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{1st }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{thought }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.92%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{hit }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{police }\textcolor[rgb]{0,0,0}{car }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{2002. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{jail}} }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0,0,0}{down. }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0,0,0}{crushed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{shatered }\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0,0,0}{under }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{covers}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0,0,0}{times. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{real }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{humpty }}\textcolor[rgb]{0,0,0}{dumpty }\textcolor[rgb]{0,0,0}{story. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{pins, }\textcolor[rgb]{0,0,0}{screws }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{your }\textcolor[rgb]{0,0,0}{local }\textcolor[rgb]{0,0,0}{hard }\textcolor[rgb]{0,0,0}{wear }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{want }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{over }\textcolor[rgb]{0,0,0}{{\underline{compl}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{how }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{horrible}} }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{works. }}\textcolor[rgb]{0,0,0}{{\underline{lied}} }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{pain. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{try. }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{1st }\textcolor[rgb]{0,0,0}{thought }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.35%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.9%, $k$ = 6.66%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stopped}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{police }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{car }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2002. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{rehab}} }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{year. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0,0,0}{down. }\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{4 }}\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crushed }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{broken }}\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{shatered }}\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{so }}\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{under }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{counter}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{many }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{times. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{real }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{humpty }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dumpty }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{story. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pins, }}\textcolor[rgb]{0,0,0}{{\underline{needles}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{your }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{local }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hard }}\textcolor[rgb]{0,0,0}{wear }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{want }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{over }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{state }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{how }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{horrible}} }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{works. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talking }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{about }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{he }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gave }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{me }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{try. }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1st }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{thought }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.7%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.07%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.84%, $k$ = 2.83%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{diagnosed}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{chirop}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{surgeon}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{2002. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{surgery}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{year. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{head }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{down. }}\textcolor[rgb]{0,0,0}{broken }\textcolor[rgb]{0,0,0}{jaw, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{disks }\textcolor[rgb]{0,0,0}{crushed }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{neck. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{collar }\textcolor[rgb]{0,0,0}{bones, }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{broken }}\textcolor[rgb]{0,0,0}{ribs }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{shatered }}\textcolor[rgb]{0,0,0}{pelvis. }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{pills, }\textcolor[rgb]{0,0,0}{patches }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{injections. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{knife }\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0,0,0}{times. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{real }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{humpty }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dumpty }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{story. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{pins, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stuck}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{than }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{your }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{local }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hard }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wear }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{store. }}\textcolor[rgb]{0,0,0}{note: }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0,0,0}{want }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{over }}\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{how }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{effective }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{works. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talking }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{doctor }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain. }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{gave }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{try. }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{1st }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{thought }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{\&qu }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.52%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.65%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.69%, $k$ = 0.57%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{antidepressants}} }}\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1991 }}\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{thyroid }}\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wellbutrin }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{depression }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{okay }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{late }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{attacks.really }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{11pm.started }}\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{40mg }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{stopped! }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{medicine }}\textcolor[rgb]{0,0,0}{does }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{{\underline{advertised}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stops }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{needed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{what }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{got. }}\textcolor[rgb]{0,0,0}{{\underline{like}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{miracle.'}} }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{antidepressants }}\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{1991}} }}\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{thyroid }}\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wellbutrin }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{depression }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{okay }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{late }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{{\underline{anxiety}} }\textcolor[rgb]{0,0,0}{attacks.really }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{11pm.started }}\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{40mg}} }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{anxiety}} }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{stopped! }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{medicine }}\textcolor[rgb]{0,0,0}{does }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{advertised }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stops }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{needed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{what }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{got. }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{miracle.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{antidepressants}} }}\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1991 }}\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{thyroid }}\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wellbutrin }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{depression}} }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{okay }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{late }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{{\underline{anxiety}} }\textcolor[rgb]{0,0,0}{attacks.really }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{11pm.started }}\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{40mg }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{anxiety}} }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{stopped! }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{medicine }}\textcolor[rgb]{0,0,0}{does }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{advertised }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stops }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{needed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{what }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{got. }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{miracle.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``10.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'been }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{{\underline{lithium}} }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0,0,0}{1991 }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{thyroid }\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0,0,0}{wellbutrin }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{depression }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0,0,0}{okay }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0,0,0}{year }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{late }\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{attacks.really }\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{11pm.started }\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{weight }\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{40mg }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{anxiety }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{stopped! }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicine }}\textcolor[rgb]{0,0,0}{does }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{as }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{nothing}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{for }}\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stops }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{needed }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{got. }\textcolor[rgb]{0,0,0}{{\underline{have}} }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{{\underline{reply}} }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.05%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.91%, $k$ = 5.11%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{antidepressants }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{around }}\textcolor[rgb]{0,0,0}{{\underline{2012}} }\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{thyroid }}\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wellbutrin }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{depression }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{okay }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{late }}\textcolor[rgb]{0,0,0}{night }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{heart}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{attacks.really }}\textcolor[rgb]{0,0,0}{bad }\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{walking }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{11pm.started }\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weight }}\textcolor[rgb]{0,0,0}{gain }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{issues }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{eat}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{pain}} }\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stopped! }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{medicine }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{does }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{advertised }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{stops }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{needed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{what }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{got. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{miracle.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.53%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.8%, $k$ = 1.16%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{'been }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{lithium}} }}\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{around }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1991 }}\textcolor[rgb]{0,0,0}{after }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{thyroid }}\textcolor[rgb]{0,0,0}{removed.taking }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wellbutrin }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{{\underline{arthritis}} }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{works }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{okay }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{last }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{year }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{started }}\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{late }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{night }}\textcolor[rgb]{0,0,0}{{\underline{sleep}} }\textcolor[rgb]{0,0,0}{attacks.really }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bad }}\textcolor[rgb]{0,0,0}{fear.i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why.had }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0,0,0}{walking }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{streets }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{11pm.started }\textcolor[rgb]{0,0,0}{viibryd }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weight }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gain }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{issues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{got }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{40mg }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{symptoms}} }}\textcolor[rgb]{0,0,0}{just }\textcolor[rgb]{0,0,0}{stopped! }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medicine }}\textcolor[rgb]{0,0,0}{does }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{advertised }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stops }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{anxiety. }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0,0,0}{what }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{needed }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{that's }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{what }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{got. }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{miracle.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``10.0'') = 0.96%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.77%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.78%, $k$ = 0.52%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{nurse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0,0,0}{inserts }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{explaining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{man }\textcolor[rgb]{0,0,0}{they }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weren't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{kidding.}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weeks }}\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{said }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{needed }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bunch }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{expected }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{upset}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{understand }}\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{slow }}\textcolor[rgb]{0,0,0}{titration }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{higher }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effective }}\textcolor[rgb]{0,0,0}{dosing. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{can't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{bear}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cannot }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stomach }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{upset }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{need }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{rest }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{night. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{diet }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{is }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{not}} }}\textcolor[rgb]{0,0,0}{right.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{nurse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0,0,0}{inserts }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{explaining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{man }\textcolor[rgb]{0,0,0}{they }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weren't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{kidding.}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weeks }}\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{said }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{needed }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bunch }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{expected }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{upset}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{understand }}\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{slow }}\textcolor[rgb]{0,0,0}{titration }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{higher }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{effective}} }}\textcolor[rgb]{0,0,0}{dosing. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{can't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{bear}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cannot }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stomach }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{upset }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{need }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{rest }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{night. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{diet }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{is }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{right.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{nurse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0,0,0}{{\underline{inserts}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{explaining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{man }\textcolor[rgb]{0,0,0}{they }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{weren't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{kidding. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weeks }}\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{said }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{needed }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bunch }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{expected }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{upset}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{understand }}\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{slow }}\textcolor[rgb]{0,0,0}{titration }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{higher }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effective }}\textcolor[rgb]{0,0,0}{dosing. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{can't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bear }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cannot }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stomach }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{upset}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{need }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{rest }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{night. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{diet}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{is }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{right.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``2.0'') = 0.99%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nurse }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inserts }}\textcolor[rgb]{0,0,0}{explaining }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{man }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{they }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{weren't }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{helpful}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weeks }}\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{who }}\textcolor[rgb]{0,0,0}{said }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{needed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{bunch }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{expected }}\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{{\underline{discomfort}} }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this. }}\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{understand }}\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{slow }}\textcolor[rgb]{0,0,0}{titration }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{higher }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{effective }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dosing. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{can't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{explain}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effects. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{cannot }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{upset }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{day }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{need }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{rest }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night. }\textcolor[rgb]{0,0,0}{back }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{diet }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{just }}\textcolor[rgb]{0,0,0}{{\underline{totally}} }\textcolor[rgb]{0,0,0}{right.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.02%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.88%, $k$ = 4.17%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nurse }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{know }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inserts }}\textcolor[rgb]{0,0,0}{explaining }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{man }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{they }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{weren't }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{helpful}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{started }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{about }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{3 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{weeks }}\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{who }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{said }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{needed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{bunch }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{expected }}\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{{\underline{problems}} }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{understand }}\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{slow }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{titration }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{higher }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{more }}\textcolor[rgb]{0,0,0}{{\underline{insulin}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dosing. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{can't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{explain}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{side }}\textcolor[rgb]{0,0,0}{effects. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cannot }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{work }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{upset }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{day }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{need }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{rest }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{back }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{diet }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{right.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.95%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.28%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.87%, $k$ = 2.85%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'i'm }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{nurse }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{know }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{about }}\textcolor[rgb]{0,0,0}{package }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pills}} }}\textcolor[rgb]{0,0,0}{explaining }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{man }\textcolor[rgb]{0,0,0}{they }\textcolor[rgb]{0,0,0}{weren't }\textcolor[rgb]{0,0,0}{kidding. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{started }\textcolor[rgb]{0,0,0}{about }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{weeks }\textcolor[rgb]{0,0,0}{ago }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{doctor }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{said }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{needed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{lose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{bunch }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{weight. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{expected }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{{\underline{problems}} }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{this. }\textcolor[rgb]{0,0,0}{now }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{understand }\textcolor[rgb]{0,0,0}{why }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{slow }\textcolor[rgb]{0,0,0}{titration }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{higher }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{dosing. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{can't }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{bear }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{side }\textcolor[rgb]{0,0,0}{effects. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{cannot }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{{\underline{sickness}} }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{need }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{rest }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{night. }\textcolor[rgb]{0,0,0}{back }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{{\underline{bed}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{exercise }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{just }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{right.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``2.0'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.63%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.93%, $k$ = 2.71%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{husband }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pooping }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{better }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{wrong. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{couple }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{hours }\textcolor[rgb]{0,0,0}{ago, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ever. }}\textcolor[rgb]{0,0,0}{{\underline{thankfully,}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{bm, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{think }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{will }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{ever}} }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dulcolax }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{again }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{severe}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{husband }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pooping }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{better }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{wrong. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{couple }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{hours }\textcolor[rgb]{0,0,0}{ago, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ever. }}\textcolor[rgb]{0,0,0}{{\underline{thankfully,}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{bm,}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{think }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{will }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ever }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dulcolax }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{again }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{severe}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{husband}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{pooping}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{better }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{wrong. }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{couple }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{hours }\textcolor[rgb]{0,0,0}{ago, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0,0,0}{my }\textcolor[rgb]{0,0,0}{{\underline{stomach}} }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ever. }}\textcolor[rgb]{0,0,0}{thankfully, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{bm, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{think }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{will }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ever }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dulcolax }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{again }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{severe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``4.0'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'my }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{husband }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{got }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{me }}\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{haven't }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{been }}\textcolor[rgb]{0,0,0}{pooping }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{better }}\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{wrong. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{took }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{couple }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hours }}\textcolor[rgb]{0,0,0}{ago, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stomach }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pain }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ever. }}\textcolor[rgb]{0,0,0}{{\underline{Recently}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{had }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{bm, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{think }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{will }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{wanna}} }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0,0,0}{dulcolax }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{again }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{because }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{constant}} }}\textcolor[rgb]{0,0,0}{pain.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.16%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.98%, $k$ = 19.66%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{husband }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{pooping }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{better }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{than }}\textcolor[rgb]{0,0,0}{any }\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{get }}\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0,0,0}{wrong. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{i }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{took }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{2 }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{couple }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{hours }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{my }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stomach }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pain }}\textcolor[rgb]{0,0,0}{ever. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{Recently}} }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{had }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{relapse}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{don't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{think }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{will }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ever }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{take }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dulcolax }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{again }}\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{constant}} }\textcolor[rgb]{0,0,0}{pain.' }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.39%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.98%, $k$ = 14.41%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{surgeon}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{got }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{me }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{since }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{haven't }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{exercising}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{lately. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{told }\textcolor[rgb]{0,0,0}{me }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{it }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{better }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{any }}\textcolor[rgb]{0,0,0}{others, }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{don't }\textcolor[rgb]{0,0,0}{get }\textcolor[rgb]{0,0,0}{stomach }\textcolor[rgb]{0,0,0}{cramps. }\textcolor[rgb]{0,0,0}{wrong. }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0,0,0}{took }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{couple }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hours }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ago, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{now, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{my }}\textcolor[rgb]{0,0,0}{{\underline{butt}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{worst }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{pain }}\textcolor[rgb]{0,0,0}{ever. }\textcolor[rgb]{0,0,0}{thankfully, }\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{bm, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{i }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{don't }}\textcolor[rgb]{0,0,0}{think }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{i }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{will }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{ever }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dulcolax }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{again }}\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{severe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pain.' }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``4.0'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.69%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.73%, $k$ = 0.56%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{husband }}\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{5 }}\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{{\underline{bipolar}} }\textcolor[rgb]{0,0,0}{depression. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{delusions }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{paranoia. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{times }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{very }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{stoned}} }}\textcolor[rgb]{0,0,0}{acting, }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{zombie. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isn't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{responsive}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{talkative }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{time.}} }}\textcolor[rgb]{0,0,0}{his }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{drive }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0,0,0}{non }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{existent }}\textcolor[rgb]{0,0,0}{almost }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{difficult}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{which }}\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{unwanted. }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{husband}} }}\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{5 }}\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{{\underline{bipolar}} }\textcolor[rgb]{0,0,0}{depression. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{delusions }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{paranoia. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{times }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{very }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{stoned}} }}\textcolor[rgb]{0,0,0}{acting, }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{zombie. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isn't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{responsive}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{talkative }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time. }}\textcolor[rgb]{0,0,0}{his }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{drive}} }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0,0,0}{non }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{existent }}\textcolor[rgb]{0,0,0}{almost }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{from }}\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{difficult }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{which }}\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{unwanted. }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.66%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{husband}} }}\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{5 }}\textcolor[rgb]{0,0,0}{{\underline{mg}} }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{{\underline{bipolar}} }\textcolor[rgb]{0,0,0}{depression. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{delusions }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{paranoia. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{since }}\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{have }}\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{times }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{very }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{stoned }}\textcolor[rgb]{0,0,0}{acting, }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{zombie. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isn't }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{responsive }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{talkative }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time. }}\textcolor[rgb]{0,0,0}{his }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{sex}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{drive}} }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0,0,0}{non }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{existent }}\textcolor[rgb]{0,0,0}{almost }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{difficult }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{which }}\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{unwanted. }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{like }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``8.0'') = 0.88%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0,0,0}{husband }\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{{\underline{clinical}} }\textcolor[rgb]{0,0,0}{depression. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{delusions }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{paranoia. }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{times }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{very }\textcolor[rgb]{0,0,0}{{\underline{strangely}} }\textcolor[rgb]{0,0,0}{acting, }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{zombie. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{isn't }}\textcolor[rgb]{0,0,0}{{\underline{lucid}} }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{talkative }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{time}} }\textcolor[rgb]{0,0,0}{his }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{drive }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0,0,0}{non }\textcolor[rgb]{0,0,0}{existent }\textcolor[rgb]{0,0,0}{almost }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{so }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{frustrating}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{when }}\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{unwanted. }}\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{like }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.31%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.91%, $k$ = 6.95%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{'my }\textcolor[rgb]{0,0,0}{{\underline{self}} }\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{mg }\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{day }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{{\underline{clinical}} }\textcolor[rgb]{0,0,0}{depression. }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{delusions }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{paranoia. }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{times }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{very }\textcolor[rgb]{0,0,0}{{\underline{strange}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acting, }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{zombie. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{isn't }}\textcolor[rgb]{0,0,0}{{\underline{lucid}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{or }}\textcolor[rgb]{0,0,0}{talkative }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{time. }\textcolor[rgb]{0,0,0}{his }\textcolor[rgb]{0,0,0}{sex }\textcolor[rgb]{0,0,0}{{\underline{disorder}} }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0,0,0}{non }\textcolor[rgb]{0,0,0}{existent }\textcolor[rgb]{0,0,0}{almost }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0,0,0}{so }\textcolor[rgb]{0,0,0}{difficult }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{unwanted. }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{like }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.55%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.08%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.88%, $k$ = 4.45%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{'my }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{self}} }}\textcolor[rgb]{0,0,0}{takes }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{5 }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{x}} }}\textcolor[rgb]{0,0,0}{twice }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{day }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{mood}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{depression. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{delusions }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psychosis }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{paranoia. }\textcolor[rgb]{0,0,0}{since }\textcolor[rgb]{0,0,0}{starting }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{saphris }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{stopped, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{there }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{times }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{he }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{very }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{stoned }}\textcolor[rgb]{0,0,0}{acting, }\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{zombie. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{he }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isn't }}\textcolor[rgb]{0,0,0}{responsive }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{talkative }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{lot }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{time. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{his }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{manic}} }}\textcolor[rgb]{0,0,0}{{\underline{disorder}} }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{also }}\textcolor[rgb]{0,0,0}{become }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{non }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{existent }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{almost }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{he }\textcolor[rgb]{0,0,0}{suffers }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{ed }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{do }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{sex.it's }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{so }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{difficult }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{you }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{have }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{disease }}\textcolor[rgb]{0,0,0}{like }\textcolor[rgb]{0,0,0}{bd }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{then }\textcolor[rgb]{0,0,0}{you }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{take }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0,0,0}{meds, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{help }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{symptoms }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{bring }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{others }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{unwanted. }\textcolor[rgb]{0,0,0}{it's }\textcolor[rgb]{0,0,0}{like }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``8.0'') = 0.87%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.47%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.88%, $k$ = 2.22%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{background}} }}\textcolor[rgb]{0,0,0}{thrombospondin }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tsp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{promotes }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0,0,0}{collagen }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{matrix }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metalloproteinase }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{9 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stromal}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tsp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{may }}\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{role }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulating }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{fibroblasts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promote }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{methods }}\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mb }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{231 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alone }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{fibroblasts }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{gelatin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{media }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{an }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{modified }}\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{chamber }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{showed }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{compared }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{single }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{culture }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{or }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fibroblast }}\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{experiments }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{demonstrated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{comparable}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anti }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibited }}\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stimulated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{30 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{\% }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{respectively }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{05 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fibroblasts }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{may }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promoting }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.13,0.40,0.67}{\textbf{background }}\textcolor[rgb]{0,0,0}{{\underline{thrombospondin}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{promotes }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0,0,0}{collagen }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{matrix }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metalloproteinase }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{9 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stromal}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{may }}\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{role }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulating }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{fibroblasts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promote }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{methods }}\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mb }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{231 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alone }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{fibroblasts }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{gelatin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{media }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{fibroblast}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{an }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{modified }}\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{chamber }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{showed }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{compared }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{single }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{culture }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{or }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fibroblast }}\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{experiments }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{demonstrated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{comparable}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{stimulated}} }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anti }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stimulated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{30 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{\% }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{respectively }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{05 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{fibroblasts}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{may }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promoting }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.13,0.40,0.67}{\textbf{background }}\textcolor[rgb]{0,0,0}{{\underline{thrombospondin}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{promotes }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0,0,0}{collagen }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{matrix }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metalloproteinase }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{9 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stromal}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{may }}\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{role }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulating }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{fibroblasts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promote }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{upregulating }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{methods }}\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mb }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{231 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alone }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{fibroblasts }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{gelatin }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{media }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{fibroblast}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breast }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{an }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{modified }}\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{chamber }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{showed }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{compared }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{single }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{culture }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{or }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fibroblast }}\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{experiments }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{demonstrated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{zymography }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{western }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoblot }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{comparable}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tsp}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{tsp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anti }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibited }}\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stimulated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{30 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{\% }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{respectively }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{05 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{fibroblasts}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{may }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{promoting }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{9 }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{production }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{introduction}} }}\textcolor[rgb]{0,0,0}{thrombospondin }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{promotes }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{collagen }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0,0,0}{matrix }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{metalloproteinase }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tumor}} }}\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{may }}\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{growth}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{they}} }}\textcolor[rgb]{0,0,0}{promote }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mmp }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{{\underline{mmp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mb }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{231 }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fibroblasts }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gelatin }}\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{growth}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tsp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{modified }\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0,0,0}{chamber }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{when }}\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fibroblast }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{similar}} }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{il}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{anti }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{st}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{9 }}\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{stimulated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{growth}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fibroblasts }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{may }}\textcolor[rgb]{0,0,0}{regulate }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{promoting }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.2%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.72%, $k$ = 2.16%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{background }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{caveolin}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{sdf}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{promotes }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{collagen }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0,0,0}{matrix }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metalloproteinase }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mmp }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{{\underline{autocrine}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{igf}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{1 }}\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{{\underline{caf}} }\textcolor[rgb]{0,0,0}{promote }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mb }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{231 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{breast }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{fibroblasts }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{gelatin }\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9 }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{coculture}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{icam}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{modified }\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0,0,0}{chamber }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{{\underline{consistent}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{with }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{sdf}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{upregulated}} }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{timp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0,0,0}{{\underline{fibroblast}} }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{regulate }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{promoting }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.03%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.67%, $k$ = 1.47%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{background }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{endothelin}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{mmp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{promotes }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{collagen }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0,0,0}{matrix }\textcolor[rgb]{0,0,0}{metalloproteinase }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{hypothesis}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{spp}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{hypothesize }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{{\underline{adipocytes}} }\textcolor[rgb]{0,0,0}{promote }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{migration}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{upregulating }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{tsp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{mda }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mb }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{231 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{grown }\textcolor[rgb]{0,0,0}{alone }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{fibroblasts }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{gelatin }\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{media }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{adipocyte}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{pai}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{modified }\textcolor[rgb]{0,0,0}{boyden }\textcolor[rgb]{0,0,0}{chamber }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{coculture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{culture }\textcolor[rgb]{0,0,0}{experiments }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{zymography }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{western }\textcolor[rgb]{0,0,0}{immunoblot }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{similar}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{with }}\textcolor[rgb]{0,0,0}{{\underline{il}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mcp}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antibody }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{anti }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{antibody }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{fibroblast }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{stimulated }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{26 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{controls }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{fibroblast}} }}\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{regulate }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{promoting }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{mmp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{9 }\textcolor[rgb]{0,0,0}{production }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.21%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.66%, $k$ = 1.17%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{regulatory}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{t}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{cells}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{suppress }\textcolor[rgb]{0,0,0}{self }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0,0,0}{{\underline{autoimmune}} }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{immune}} }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mice }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{reg }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{overproduction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ccl }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{{\underline{chemokines}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{presenting }\textcolor[rgb]{0,0,0}{{\underline{dendritic}} }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{immune}} }}\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{listeria }\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{homeostasis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{regulatory}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{t }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{suppress }\textcolor[rgb]{0,0,0}{self }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0,0,0}{{\underline{autoimmune}} }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mice }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{reg }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{overproduction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ccl }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{{\underline{chemokines}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{presenting }\textcolor[rgb]{0,0,0}{dendritic }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{listeria }\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{homeostasis}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{regulatory}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{t }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{suppress }\textcolor[rgb]{0,0,0}{self }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0,0,0}{{\underline{autoimmune}} }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mice }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{reg }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{overproduction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{ccl}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{{\underline{chemokines}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{presenting }\textcolor[rgb]{0,0,0}{{\underline{dendritic}} }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{listeria }\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{homeostasis}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{avidity}} }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{{\underline{natural}} }\textcolor[rgb]{0,0,0}{{\underline{effector}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tregs}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{suppress }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{self }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reactive }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{immune}} }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{primary}} }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{mice }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{reg }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{overproduction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ccl }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{{\underline{cytokines}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{presenting }\textcolor[rgb]{0,0,0}{{\underline{target}} }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{antibody}} }}\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{listeria }\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{homeostasis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effective }}\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.09%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.95%, $k$ = 11.33%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{{\underline{reg}} }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppress }}\textcolor[rgb]{0,0,0}{self }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reactive }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{responses }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{immune }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{mice }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{reg }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{activated}} }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{overproduction }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ccl }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0,0,0}{{\underline{expression}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{presenting }\textcolor[rgb]{0,0,0}{dendritic }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{threshold}} }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{priming}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{immune }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{listeria }\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{outcome}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cd8 }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{priming }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{affinity}} }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0,0,0}{memory }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.12%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.96%, $k$ = 9.8%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{{\underline{reg}} }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{suppress }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{self }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reactive }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{immune}} }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{their }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{role }}\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{nonself }\textcolor[rgb]{0,0,0}{antigens }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{understood }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{priming }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{responses }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mice }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reg }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{depletion }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{expansion }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{population }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cd8 }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{overproduction }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{gata}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{5 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{antibodies}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{stabilized }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{interactions }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{antigen }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{presenting }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{accessory}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{avidity }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{priming}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{primary }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immune }}\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{impaired }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{resulted }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{memory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{listeria }}\textcolor[rgb]{0,0,0}{monocytogenes }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{these }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suggest }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0,0,0}{regs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{important }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{efficiency}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cd8 }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{+ }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{priming }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{play }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{critical }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{high }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{affinity}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{primary }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{responses }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{effective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{memory }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.49%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.95%, $k$ = 5.16%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{class }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{switch }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{recombination}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{b }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{lymphocytes }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{initiated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{multiple }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{double}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{strand}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{breaks}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{switch }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regions }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flank }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{igh}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{{\underline{exons}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{donor }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downstream }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acceptor }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{region }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{normal }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nonhomologous }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ku70 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{80 }}\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{recognition }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{4 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediates }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nhej }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multiple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduced }}\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{mu }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{during }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0,0,0}{being }\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0,0,0}{internal }\textcolor[rgb]{0,0,0}{{\underline{switch}} }\textcolor[rgb]{0,0,0}{{\underline{deletions}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{s }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joined }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{chromosomes}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{translocations}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{increased }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{g }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{class }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{switch }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{recombination }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{b }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{lymphocytes }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{initiated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{multiple }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{breaks}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{switch }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regions }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flank }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{igh}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{exons }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{donor }}\textcolor[rgb]{0,0,0}{{\underline{s}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downstream }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acceptor }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{normal }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nonhomologous }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ku70 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{80 }}\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{recognition }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{4 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediates }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nhej }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multiple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduced }}\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{{\underline{s}} }\textcolor[rgb]{0,0,0}{{\underline{mu}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{during }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0,0,0}{being }\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0,0,0}{{\underline{internal}} }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{deletions }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{s}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joined }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{chromosomes}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{translocations}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{increased }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{g }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{xrcc}} }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{class }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{switch}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{recombination}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{b }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{lymphocytes}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{initiated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{multiple }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{switch }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regions }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flank }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{igh}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{exons }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{donor }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downstream }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acceptor }}\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{region }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{normal }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{many }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nonhomologous }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ku70 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{80 }}\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{recognition }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{4 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediates }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ej }}\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nhej }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multiple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduced }}\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{{\underline{s}} }\textcolor[rgb]{0,0,0}{mu }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{during }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0,0,0}{being }\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0,0,0}{internal }\textcolor[rgb]{0,0,0}{{\underline{switch}} }\textcolor[rgb]{0,0,0}{{\underline{deletions}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{s}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joined }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{chromosomes}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{generate }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{translocations}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{increased }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{g }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{xrcc}} }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{class }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{switch }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{switching}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{b }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{lymphocytes }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{initiated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{introduction }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multiple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{intras}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{-}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{ends}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{regions }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{flank }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{hc}} }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{{\underline{segments}} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{joining }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{dsb }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{donor }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{downstream }\textcolor[rgb]{0,0,0}{acceptor }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{normal }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{many }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{nonhomologous }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{80 }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{recognition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{4 }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ligation }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{mediates }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ej }}\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{multiple }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{introduced }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{mu }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{being }}\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{other }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0,0,0}{internal }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{satellite}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{dnas}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{s }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{other }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{ends}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{is}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{xrcc }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.37%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.57%, $k$ = 0.72%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{class }}\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{recombination }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{b }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{lymphocytes }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{initiated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{introduction }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{multiple }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{dsdna}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{ends}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{regions }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{flank }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{h}} }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{exons }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{joining }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{dsb }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{donor }\textcolor[rgb]{0,0,0}{{\underline{c}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{downstream }\textcolor[rgb]{0,0,0}{acceptor }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{normal }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{many }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{nonhomologous }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{80 }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{recognition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{4 }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ligation }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{mediates }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ku70 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{ej }\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{multiple }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{introduced }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{switch}} }}\textcolor[rgb]{0,0,0}{{\underline{dna}} }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0,0,0}{being }\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0,0,0}{other }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{insertion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{switch }}\textcolor[rgb]{0,0,0}{deletions }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{{\underline{switch}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{be }}\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{other }\textcolor[rgb]{0,0,0}{{\underline{together}} }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0,0,0}{{\underline{indels}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{component }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{g }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{{\underline{.}} }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.5%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.54%, $k$ = 0.54%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{class }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{switching}} }}\textcolor[rgb]{0,0,0}{{\underline{diversification}} }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{csr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{b }}\textcolor[rgb]{0,0,0}{{\underline{lineage}} }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{initiated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{introduction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{multiple }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{,}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dsbs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{into }}\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regions }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{flank }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{immunoglobulin }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{heavy }}\textcolor[rgb]{0,0,0}{chain }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{h}} }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{constant }\textcolor[rgb]{0,0,0}{region }\textcolor[rgb]{0,0,0}{exons }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{completed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{joining }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{donor }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mu }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{downstream }\textcolor[rgb]{0,0,0}{acceptor }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{g }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{s }\textcolor[rgb]{0,0,0}{gamma1 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{end }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{normal }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{many }}\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{junctions }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{nonhomologous }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{employs }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ku70 }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{80 }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{dsb }\textcolor[rgb]{0,0,0}{recognition }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{xrcc4 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{4 }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ligation }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{alternative }\textcolor[rgb]{0,0,0}{end }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joining }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ej }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{mediates }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{reduced }\textcolor[rgb]{0,0,0}{levels }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{even }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{combined }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ku70 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{demonstrating }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{ej }\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{totally }\textcolor[rgb]{0,0,0}{distinct }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multiple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{introduced }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{the}} }}\textcolor[rgb]{0,0,0}{mu }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{csr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{some }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{being }}\textcolor[rgb]{0,0,0}{rejoined }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{joined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{each }\textcolor[rgb]{0,0,0}{other }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{generate }}\textcolor[rgb]{0,0,0}{internal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{recombination}} }}\textcolor[rgb]{0,0,0}{{\underline{domains}} }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isds }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{switch}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{region }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dsbs }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{joined }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{other }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{dsbs}} }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{generate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{chimeras}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{nhej }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{component }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{g }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{{\underline{xr}} }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.7%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.55%, $k$ = 0.33%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{polyunsaturated }}\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acids }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pufa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{action }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{modulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cycle}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{differentiation}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{apoptosis }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{eicosapentaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{docosahexaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{arachidonic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{vitamin}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{10um }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{slightly }\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{pufas }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cell}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cycle}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{parameters}} }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{induce}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{apoptosis}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{inhibitory }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{differentiation}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{positive }\textcolor[rgb]{0,0,0}{oil }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{red }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{staining }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{{\underline{lipid}} }\textcolor[rgb]{0,0,0}{{\underline{droplet}} }\textcolor[rgb]{0,0,0}{{\underline{accumulation}} }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aa }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{polyunsaturated }}\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acids }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pufa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{action }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{modulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cycle }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{differentiation}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{eicosapentaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{docosahexaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{arachidonic}} }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{vitamin}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{10um }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{slightly }\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{pufas }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cycle}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{parameters }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induce }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{apoptosis}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{inhibitory }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{{\underline{associated}} }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{differentiation}} }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{positive }\textcolor[rgb]{0,0,0}{{\underline{oil}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{red }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{{\underline{staining}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{lipid }\textcolor[rgb]{0,0,0}{{\underline{droplet}} }\textcolor[rgb]{0,0,0}{{\underline{accumulation}} }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aa }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{polyunsaturated }}\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acids }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pufa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{action }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{modulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cycle }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{differentiation}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{{\underline{eicosapentaenoic}} }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{docosahexaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{arachidonic}} }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{vitamin}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{10um }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{slightly }\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{{\underline{pufas}} }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cycle}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{parameters }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induce }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{apoptosis}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{inhibitory }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{differentiation}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{positive }\textcolor[rgb]{0,0,0}{{\underline{oil}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{red }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{staining }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{lipid }\textcolor[rgb]{0,0,0}{{\underline{droplet}} }\textcolor[rgb]{0,0,0}{{\underline{accumulation}} }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aa }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 0.94%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{polyunsaturated }}\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acids }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pufa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{action }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{modulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acids }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{death}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{migration}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{apoptosis }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{human }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{eicosapentaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{docosahexaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{arachidonic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibited }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{exogenous}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{10um }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{slightly }\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{pufas }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{-}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{biochemical}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{features}} }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{{\underline{their}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{transformation}} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{inhibitory }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dha }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{associated }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{positive }\textcolor[rgb]{0,0,0}{oil }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{red }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{staining }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tri}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{cholesterol}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{uptake}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aa }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.08%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.9%, $k$ = 5.51%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0,0,0}{polyunsaturated }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pufa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{action }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{modulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cycle }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{{\underline{migration}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{eicosapentaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{docosahexaenoic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{linoleic}} }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{addition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{prostaglandin}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{10um }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{slightly }\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{pufas }\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{proliferation}} }\textcolor[rgb]{0,0,0}{parameters }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{induce }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{{\underline{transformation}} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{inhibitory }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{related}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{proliferation}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{positive }\textcolor[rgb]{0,0,0}{{\underline{nuclear}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{red }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{{\underline{labeling}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{lipid }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptotic}} }}\textcolor[rgb]{0,0,0}{{\underline{formation}} }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{dha }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.97%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.08%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 2.45%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{epidemiological }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{suggest }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{dietary }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{polyunsaturated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fatty }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acids }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pufa }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{mechanisms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{action }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{modulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{growth }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{studied }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{n }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{3 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{6 }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acids }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{on }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cycle }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{{\underline{proliferation}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{morphology}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{epa}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acid }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epa }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{docosahexaenoic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dha }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{54 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{respectively }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{linoleic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{la }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{had }}\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{acetic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{growth }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{30 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\% }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{addition }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{prostaglandin}} }\textcolor[rgb]{0,0,0}{e }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{10um }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{slightly }}\textcolor[rgb]{0,0,0}{restored }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{growth }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{incubation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{mcf }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pufa}} }}\textcolor[rgb]{0,0,0}{did }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{alter }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{parameters }}\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{induce }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{differentiation}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{however }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{growth }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibitory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effects }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{epa }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dha }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{aa }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{associated }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{indicated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{positive }}\textcolor[rgb]{0,0,0}{{\underline{methyl}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{red }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{o }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{staining }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{lipid }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{staining}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{formation}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{65 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{30 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{15 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{presence }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dha }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{epa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aa }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{respectively }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{p }}\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{05 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{observations }\textcolor[rgb]{0,0,0}{suggest }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{fatty }\textcolor[rgb]{0,0,0}{acids }\textcolor[rgb]{0,0,0}{may }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{cellular }\textcolor[rgb]{0,0,0}{processes }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{molecular }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{capable }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{modulating }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{growth }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.78%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.2%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.78%, $k$ = 1.81%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{warburg}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{describes }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tumor}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{lactic}} }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0,0,0}{notion }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{genome }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{metabolite }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{warburg}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{malignant }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{neuroblastoma}} }}\textcolor[rgb]{0,0,0}{n2a }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{show }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{warburg}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{functional }}\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{acidic }\textcolor[rgb]{0,0,0}{{\underline{pericellular}} }\textcolor[rgb]{0,0,0}{{\underline{ph}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{phe }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{metabolic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inversion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dominance }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{between }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rate }}\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{level }}\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mitochondrial }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{oxidative }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phosphorylation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{lactic}} }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alkaline }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{phe }}\textcolor[rgb]{0,0,0}{caused }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{elevation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ratio }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{56 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{neutral }\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{paralleled }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mitochondrial }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{biogenesis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{tmem }\textcolor[rgb]{0,0,0}{173 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{aldehyde }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dehydrogenase }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{sod2 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0,0,0}{ppar }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{mt }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{fission}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{describes }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{lactic}} }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0,0,0}{notion }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{genome }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{metabolite }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{warburg }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{malignant }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{neuroblastoma}} }}\textcolor[rgb]{0,0,0}{n2a }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{show }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{functional }}\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{{\underline{acidic}} }\textcolor[rgb]{0,0,0}{{\underline{pericellular}} }\textcolor[rgb]{0,0,0}{{\underline{ph}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{{\underline{phe}} }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{metabolic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inversion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dominance }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{between }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rate }}\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{level }}\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mitochondrial }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{oxidative }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phosphorylation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{alkaline }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{phe }}\textcolor[rgb]{0,0,0}{caused }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{elevation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ratio }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{56 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{neutral }\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{acidic}} }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{{\underline{paralleled}} }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mitochondrial}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{biogenesis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{tmem }\textcolor[rgb]{0,0,0}{173 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{aldehyde }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dehydrogenase }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{sod2 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0,0,0}{ppar }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{mt}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fission }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{describes }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tumor}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0,0,0}{notion }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{genome }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ms }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{metabolite }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{warburg }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{malignant }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{neuroblastoma}} }}\textcolor[rgb]{0,0,0}{n2a }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{show }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{functional }}\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{{\underline{acidic}} }\textcolor[rgb]{0,0,0}{pericellular }\textcolor[rgb]{0,0,0}{{\underline{ph}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{phe }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{metabolic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inversion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dominance }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{between }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rate }}\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{level }}\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mitochondrial}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{oxidative }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phosphorylation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alkaline }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{phe }}\textcolor[rgb]{0,0,0}{caused }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{elevation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ratio }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{56 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{neutral }\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{paralleled }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mitochondrial}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{biogenesis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0,0,0}{{\underline{mt}} }\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{{\underline{tmem}} }\textcolor[rgb]{0,0,0}{173 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{aldehyde }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dehydrogenase }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{sod2 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0,0,0}{{\underline{ppar}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{mt}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{fission }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{pasteur}} }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{describes }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{living}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{organic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0,0,0}{notion }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{genome }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{ms }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{metabolite }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{ph}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{neuronal}} }}\textcolor[rgb]{0,0,0}{n2a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{hall}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{functional }\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulating }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{acidic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{ph}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{acidosis}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{phe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{metabolic }\textcolor[rgb]{0,0,0}{inversion }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0,0,0}{dominance }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{{\underline{steady}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{mitochondrial }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mt }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{oxidative }\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{{\underline{extracellular}} }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{alkaline }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phe }}\textcolor[rgb]{0,0,0}{caused }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{elevation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{56 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{neutral }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\% }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{acidic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phe }}\textcolor[rgb]{0,0,0}{paralleled }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mitochondrial }}\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{tmem }\textcolor[rgb]{0,0,0}{173 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{aldehyde }\textcolor[rgb]{0,0,0}{dehydrogenase }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{sod2 }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0,0,0}{ppar }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{{\underline{fluorescence}} }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.2%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.59%, $k$ = 0.97%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{describes }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{lactate}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{notion }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{genome }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{ms }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{metabolite }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{we }}\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glioma}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{n2a }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{functional }}\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{regulating }\textcolor[rgb]{0,0,0}{{\underline{tumor}} }\textcolor[rgb]{0,0,0}{{\underline{energy}} }\textcolor[rgb]{0,0,0}{{\underline{production}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{ph}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inversion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0,0,0}{dominance }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{{\underline{low}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mitochondrial }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{oxidative }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phosphorylation }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acid }}\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alkaline }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{phe }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{caused }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{elevation }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ratio }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{56 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\% }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{at }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{neutral }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{phe }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{\% }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{alkaline}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{phe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acidic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{phe }}\textcolor[rgb]{0,0,0}{{\underline{showed}} }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{organelle}} }\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{tmem }\textcolor[rgb]{0,0,0}{173 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{aldehyde }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dehydrogenase }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sod2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mt }}\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{component }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ppar }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{1 }}\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mitochondrial}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fission }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.43%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.61%, $k$ = 0.73%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0,0,0}{describes }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{heightened }\textcolor[rgb]{0,0,0}{propensity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{malignant}} }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{absence }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{generally }\textcolor[rgb]{0,0,0}{held }\textcolor[rgb]{0,0,0}{notion }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{is }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{whole }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{genome }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{proteomic }\textcolor[rgb]{0,0,0}{maldi }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{tof }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{ms }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{metabolite }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{investigated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{warburg }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{effect }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mouse}} }}\textcolor[rgb]{0,0,0}{n2a }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{findings }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0,0,0}{serves }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{functional }}\textcolor[rgb]{0,0,0}{role }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regulating }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tumor}} }}\textcolor[rgb]{0,0,0}{pericellular }\textcolor[rgb]{0,0,0}{{\underline{acidification}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{metabolic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inversion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{fluctuating }\textcolor[rgb]{0,0,0}{dominance }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{{\underline{steady}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{level }\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{matrix}} }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{oxidative }\textcolor[rgb]{0,0,0}{phosphorylation }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lactic }}\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{production }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{alkaline }}\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{caused }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{elevation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{98 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0,0,0}{slp }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{while }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{ratio }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{56 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{at }}\textcolor[rgb]{0,0,0}{neutral }\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{approximately }\textcolor[rgb]{0,0,0}{93 }\textcolor[rgb]{0,0,0}{\% }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{acidic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phe }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{acidic }\textcolor[rgb]{0,0,0}{phe }\textcolor[rgb]{0,0,0}{paralleled }\textcolor[rgb]{0,0,0}{greater }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{organelle}} }\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{oxphos }\textcolor[rgb]{0,0,0}{genes }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{iii }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{v }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{uqcr10 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{atp5 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{cox7c }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{tom}} }}\textcolor[rgb]{0,0,0}{fmc1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{romo1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{tom}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{173 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{tomm6 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{aldehyde }\textcolor[rgb]{0,0,0}{dehydrogenase }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{sod2 }\textcolor[rgb]{0,0,0}{mt }\textcolor[rgb]{0,0,0}{biogenesis }\textcolor[rgb]{0,0,0}{component }\textcolor[rgb]{0,0,0}{{\underline{,}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\textbackslash} }\textcolor[rgb]{0,0,0}{u03b3 }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{activator }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{adjunct }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{loss }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mitochondria}} }}\textcolor[rgb]{0,0,0}{fission }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{mff }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.56%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.64%, $k$ = 0.62%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{investigate }}\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{warburg}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignancy }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{enzyme }\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{examined }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cervical }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rnai }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0,0,0}{changes }\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{epithelial }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mesenchymal }}\textcolor[rgb]{0,0,0}{transition }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{assays }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vivo }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defects }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activity }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{due }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{related }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulators }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{altered }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{deregulation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{p53}} }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{tigar }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sco2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pathways }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0,0,0}{reversed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reactivation }}\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proteasome }}\textcolor[rgb]{0,0,0}{inhibitor }\textcolor[rgb]{0,0,0}{mg132 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{e3 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligase }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hdm2 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{atp }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{warburg}} }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0,0,0}{phenotype }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{investigate }}\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignancy }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{enzyme }\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{examined }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cervical }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rnai }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0,0,0}{changes }\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epithelial }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mesenchymal}} }}\textcolor[rgb]{0,0,0}{transition }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastasis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{assays }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vivo }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defects }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activity }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{due }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{related }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulators }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{altered }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{deregulation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{p53}} }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{{\underline{tigar}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sco2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pathways }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0,0,0}{reversed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reactivation }}\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{proteasome}} }}\textcolor[rgb]{0,0,0}{inhibitor }\textcolor[rgb]{0,0,0}{mg132 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{e3 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligase }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hdm2 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{atp }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0,0,0}{phenotype }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{investigate }}\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{energy }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effect }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{malignancy}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{enzyme }\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{examined }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cervical }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rnai }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0,0,0}{changes }\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{epithelial }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mesenchymal}} }}\textcolor[rgb]{0,0,0}{{\underline{transition}} }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{emt }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastasis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{assays }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vivo }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defects }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activity }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{glycolytic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{malignant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{due }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{related }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulators }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{altered }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{deregulation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{tigar }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sco2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pathways }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0,0,0}{reversed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reactivation }}\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{proteasome}} }}\textcolor[rgb]{0,0,0}{inhibitor }\textcolor[rgb]{0,0,0}{mg132 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{e3 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligase }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hdm2 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{atp }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{{\underline{malignancy}} }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{emt}} }}\textcolor[rgb]{0,0,0}{phenotype }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{bystander}} }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{enzyme }}\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{examined }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{cervical }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{rnai }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{changes }}\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{epithelial }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{mesenchymal }}\textcolor[rgb]{0,0,0}{transition }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{( }}\textcolor[rgb]{0,0,0}{{\underline{eoc}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{viability}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{assays }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{vivo }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defects }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{energy}} }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{malignant }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{due }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{stemness}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0,0,0}{deregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{mtor}} }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{tigar }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{sco2 }\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0,0,0}{reversed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{p53 }\textcolor[rgb]{0,0,0}{reactivation }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proteasome }}\textcolor[rgb]{0,0,0}{inhibitor }\textcolor[rgb]{0,0,0}{mg132 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{e3 }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{hdm2 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{reprogramming}} }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{transition}} }}\textcolor[rgb]{0,0,0}{phenotype }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.94%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.13%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.8%, $k$ = 2.16%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{warburg }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{enzyme }\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{examined }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{cervical }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{rnai }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{induced }\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0,0,0}{changes }\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{epithelial }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{carcinoma}} }\textcolor[rgb]{0,0,0}{transition }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{eoc}} }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastasis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vitro }\textcolor[rgb]{0,0,0}{assays }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{vivo }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0,0,0}{severe }\textcolor[rgb]{0,0,0}{defects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{lipid}} }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{malignant }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{due }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{stemness}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{regulators }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{altered }\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0,0,0}{metabolism }\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{deregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{mtor}} }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{{\underline{ampk}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{sco2 }\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0,0,0}{reversed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{p53 }\textcolor[rgb]{0,0,0}{reactivation }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{{\underline{mg132}} }\textcolor[rgb]{0,0,0}{inhibitor }\textcolor[rgb]{0,0,0}{mg132 }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{e3 }\textcolor[rgb]{0,0,0}{ligase }\textcolor[rgb]{0,0,0}{hdm2 }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{warburg }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{malignancy }\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{transition}} }\textcolor[rgb]{0,0,0}{phenotype }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.8%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.5%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.77%, $k$ = 1.08%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{investigate }}\textcolor[rgb]{0,0,0}{whether }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{altered }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{energy }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{induces }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{warburg }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{effect }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{results }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{respiratory }\textcolor[rgb]{0,0,0}{enzyme }\textcolor[rgb]{0,0,0}{citrate }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{synthase }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cs }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{examined }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{silenced }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{effects }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{cervical }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{rnai }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induced }}\textcolor[rgb]{0,0,0}{morphological }\textcolor[rgb]{0,0,0}{changes }\textcolor[rgb]{0,0,0}{characteristic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{epithelial }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{mesenchyme}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{transformation}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{emt }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{switch }\textcolor[rgb]{0,0,0}{accelerated }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastasis }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vitro }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{assays }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vivo }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{xenograft }\textcolor[rgb]{0,0,0}{models }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{notably }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cs }\textcolor[rgb]{0,0,0}{knockdown }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{exhibited }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{severe }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defects }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{respiratory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activity }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{marked }\textcolor[rgb]{0,0,0}{decreases }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{great }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{energy}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{metabolism }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{malignant }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{progression }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{energy}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{related }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{regulators }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{; }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{altered }}\textcolor[rgb]{0,0,0}{energy }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metabolism }}\textcolor[rgb]{0,0,0}{resulted }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{from }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{deregulation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tigar }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sco2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pathways }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{phenotypic }\textcolor[rgb]{0,0,0}{change }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{completely }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reversed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{p53 }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{reactivation }}\textcolor[rgb]{0,0,0}{via }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{proteasomal}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inhibitor }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mg132 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{co }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{knockdown }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{e3 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ligase }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hdm2 }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{partially }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppressed }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{atp }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{this }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{directly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{links }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{warburg }}\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{via }}\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mesenchymal}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{phenotype }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.63%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.82%, $k$ = 1.04%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{missense }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{substitutions }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{uncertain}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clinical }}\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gene }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{are }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{vexing }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{genetic}} }}\textcolor[rgb]{0,0,0}{counseling }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{women }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{history }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{study }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{29 }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{missense }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{substitutions}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathways }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{double}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{recombination }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{16 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{all }}\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{function }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{double}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{break }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{single }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{annealing }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mutations}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathogenic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutants }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{functional }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{accurately }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{identified }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mutants}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{several }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{scored }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{related }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dna }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{validate }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{correlative }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{associated }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{missense }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{substitutions}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{uncertain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clinical }}\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gene }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{are }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vexing }}\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genetic }}\textcolor[rgb]{0,0,0}{counseling }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{women }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{history }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{breast}} }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{study }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{29 }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{missense}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{substitutions}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathways }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{recombination }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{16 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{all }}\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{function }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{break }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{single }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{annealing }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathogenic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{mutations }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{for }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutants }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{functional }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{accurately }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{identified }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{pathogenic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mutants}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{several }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{scored }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{related }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dna }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{validate }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{correlative }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{brca1}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{associated}} }}\textcolor[rgb]{0,0,0}{{\underline{breast}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{cancer}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{missense}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{substitutions}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{uncertain }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clinical }}\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gene }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{are }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0,0,0}{vexing }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genetic }}\textcolor[rgb]{0,0,0}{counseling }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{women }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{history }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{study }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{evaluated }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{29 }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{missense }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{substitutions}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathways }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{recombination }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{16 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{all }}\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{function }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{break }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{single }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{annealing }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mutations}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutants }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{all }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{functional }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{accurately }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{identified }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{pathogenic}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutants }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{but }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{several }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{{\underline{variants}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{scored }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{related }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dna }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{validate }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{{\underline{correlative}} }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{brca1}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{associated }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{missense }\textcolor[rgb]{0,0,0}{substitutions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{unknown}} }\textcolor[rgb]{0,0,0}{clinical }\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{gene }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{vexing }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{risk}} }\textcolor[rgb]{0,0,0}{counseling }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{women }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{history }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0,0,0}{missense }\textcolor[rgb]{0,0,0}{{\underline{variants}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{two}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{strand }\textcolor[rgb]{0,0,0}{breaks }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0,0,0}{recombination }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{16 }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{single}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{strand }\textcolor[rgb]{0,0,0}{break }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{single }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{strand }\textcolor[rgb]{0,0,0}{annealing }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ssa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{29}} }}\textcolor[rgb]{0,0,0}{{\underline{variants}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{pathogenic }\textcolor[rgb]{0,0,0}{mutants }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0,0,0}{functional }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{repair }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ssa }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{accurately }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{identified }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{most}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{variants}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{several }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{scored }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{two }\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{validate }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{correlative }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.13%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.82%, $k$ = 2.38%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{missense }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{variants}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{uncertain }\textcolor[rgb]{0,0,0}{clinical }\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0,0,0}{gene }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{vexing }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{genetic }\textcolor[rgb]{0,0,0}{counseling }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{women }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{history }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{hereditary}} }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0,0,0}{{\underline{nonsynonymous}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{polymorphisms}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{two }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{repair }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breaks }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{recombination }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{16 }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{29 }}\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{double }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{break }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annealing }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ssa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{pathogenic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutations }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0,0,0}{pathway }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{{\underline{missense}} }\textcolor[rgb]{0,0,0}{mutants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{defective }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0,0,0}{functional }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{ssa }\textcolor[rgb]{0,0,0}{accurately }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{identified }}\textcolor[rgb]{0,0,0}{pathogenic }\textcolor[rgb]{0,0,0}{{\underline{variants}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0,0,0}{several }\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{scored }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{two }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dna }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{pathways }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{these }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{validate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{correlative }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{of}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{and}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{mutation}} }}\textcolor[rgb]{0,0,0}{{\underline{studies}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.56%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.8%, $k$ = 1.09%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{{\underline{genetic}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{variants}} }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{uncertain }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{clinical }}\textcolor[rgb]{0,0,0}{significance }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0,0,0}{gene }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{vexing }\textcolor[rgb]{0,0,0}{problem }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genetic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{counseling }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{women }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{history }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{breast }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{evaluated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{functions }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{29 }\textcolor[rgb]{0,0,0}{missense }\textcolor[rgb]{0,0,0}{{\underline{variants}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{two }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathways }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{breaks }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{homology }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{directed }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{recombination }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{been }}\textcolor[rgb]{0,0,0}{previously }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{16 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{these }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{13 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{more }}\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{all }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{29 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variants }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{also }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{function }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{double }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{strand }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{break }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{single }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{strand }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{annealing }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ssa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{found }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{among }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{28}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{variants}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{brca1 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dna }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{repair }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{either }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathway }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hdr }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{accurate }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{15}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mutants }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{defective }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0,0,0}{variants }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{fully }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{functional }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ssa }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{accurately }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{identified }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{functional}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{mutants }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{but }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{several }}\textcolor[rgb]{0,0,0}{nonpathogenic }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{mutations}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{scored }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{partially }\textcolor[rgb]{0,0,0}{defective }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{indicated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{amino }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{residues }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{brca1 }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{two }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{related }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{repair }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathways }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{validate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{hdr }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{assay }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{highly }\textcolor[rgb]{0,0,0}{{\underline{useful}} }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{{\underline{single}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{breast }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.73%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.81%, $k$ = 0.69%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antitumor }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{on }}\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{types }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicinal }}\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punice }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{native }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{iran }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{study }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{possible }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{cytotoxic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{activity }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lines }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{treated }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{death}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{detection }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{elisa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tunel }}\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{exclusion }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{demonstrated }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppressed }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{ic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{\ensuremath{\mu}g}} }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ml }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{{\underline{anticancer}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{drug }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nucleosome }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{production}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{from }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptotic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extract }}\textcolor[rgb]{0,0,0}{attenuated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{inducing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{var }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{line }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antitumor }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{on }}\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{types }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicinal }}\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apple }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punice }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{native }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{iran }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{study }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{possible }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{cytotoxic}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{activity }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{herbs}} }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lines }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{treated }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{death }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{detection }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{elisa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tunel}} }}\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{exclusion}} }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{demonstrated }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppressed }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{ic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{\ensuremath{\mu}g }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ml }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{anticancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{drug }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{nucleosome}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{production}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{from }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptotic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extract }}\textcolor[rgb]{0,0,0}{attenuated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{prostate }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{inducing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{var }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{line }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antitumor }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{on }}\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{types }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicinal }}\textcolor[rgb]{0,0,0}{{\underline{herbs}} }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apple}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punice }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{native }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{iran}} }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{study }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{possible }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{cytotoxic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{activity }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{herbs}} }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibition }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{by }}\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lines }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{treated }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{apoptosis }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{death }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{detection }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{elisa }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tunel}} }}\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{exclusion }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{demonstrated }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppressed }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{ic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{\ensuremath{\mu}g }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ml }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{anticancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{drug }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{nucleosome}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{production}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{from }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptotic }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cells }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extract }}\textcolor[rgb]{0,0,0}{attenuated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{inducing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{apoptosis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{granatum }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{l }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{var }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{some }}\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostate}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{line }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0,0,0}{antitumor }\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0,0,0}{types }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{apple }\textcolor[rgb]{0,0,0}{punice }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{native }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{iran }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{antioxidant}} }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{cytotoxicity}} }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{{\underline{pca}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0,0,0}{treated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{induction }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{p53}} }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{detection }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{elisa }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{tunel }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0,0,0}{exclusion }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ic }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0,0,0}{{\underline{micrograms}} }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ml }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{{\underline{model}} }\textcolor[rgb]{0,0,0}{drug }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0,0,0}{pharmaceuticals }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{increased }}\textcolor[rgb]{0,0,0}{nucleosome }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{number}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{from }}\textcolor[rgb]{0,0,0}{apoptotic }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{attenuated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{{\underline{pc}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inducing }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{pge2}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{{\underline{pc}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{line }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.32%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.93%, $k$ = 4.61%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antitumor }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{on }}\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0,0,0}{types }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicinal }}\textcolor[rgb]{0,0,0}{herbs }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{apple }\textcolor[rgb]{0,0,0}{punice }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{are }}\textcolor[rgb]{0,0,0}{native }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{iran }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{antioxidant}} }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{cytotoxicity}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{{\underline{pc3}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{extracts }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{leaves}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0,0,0}{treated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{caspases}} }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{death }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{detection }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{elisa }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{ldh}} }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0,0,0}{{\underline{viability}} }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{rate }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0,0,0}{suppressed }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{ic }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{\ensuremath{\mu}g }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ml }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{anticancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{drug }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pharmaceuticals }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0,0,0}{increased }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0,0,0}{{\underline{death}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{from }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptotic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{var }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{attenuated }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{prostate }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{inducing }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{p53}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{prostatic}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{line }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.44%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.84%, $k$ = 1.79%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{pomegranate }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{exert }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antitumor }}\textcolor[rgb]{0,0,0}{effects }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{various }\textcolor[rgb]{0,0,0}{types }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{present }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{aimed }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{evaluate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{medicinal }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{properties}} }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spinosa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{citrus}} }}\textcolor[rgb]{0,0,0}{punice }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{are }}\textcolor[rgb]{0,0,0}{native }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{india}} }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{study }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{determined }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{test }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{possible }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{cytotoxic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{activity }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{differentiation}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{on }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{human }}\textcolor[rgb]{0,0,0}{{\underline{tumor}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0,0,0}{lines }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{effect }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ethanol }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{fruit}} }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{inhibition }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{proliferation }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{mtt }\textcolor[rgb]{0,0,0}{colorimetric }\textcolor[rgb]{0,0,0}{assay }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lines }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{treated }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{extracts }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{induction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptosis }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{death }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{detection }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{elisa }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{immunoblot}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{assay }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{. }}\textcolor[rgb]{0,0,0}{dye }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{exclusion }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{viability }\textcolor[rgb]{0,0,0}{rate }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{our }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{results }}\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0,0,0}{dose }\textcolor[rgb]{0,0,0}{dependently }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{suppressed }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{proliferation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{pc3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{50 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{250 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{21 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{\ensuremath{\mu}g }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ml }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{chemotherapeutic }\textcolor[rgb]{0,0,0}{anticancer }\textcolor[rgb]{0,0,0}{drug }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{toxol }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{vesper }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pharmaceuticals }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increased }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{apoptosis}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{death}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{from }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptotic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cells }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{punica }\textcolor[rgb]{0,0,0}{granatum }\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{var }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{extract }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{attenuated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{{\underline{pc3}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cell }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{proliferation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{vitro }}\textcolor[rgb]{0,0,0}{possibly }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0,0,0}{inducing }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{apoptosis }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{punica }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{granatum }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{var }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{spinosa }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{likely }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{be }\textcolor[rgb]{0,0,0}{valuable }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{treatment }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{some }\textcolor[rgb]{0,0,0}{forms }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{human }}\textcolor[rgb]{0,0,0}{{\underline{pc3}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{line }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.54%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.8%, $k$ = 1.15%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{downregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{neural}} }\textcolor[rgb]{0,0,0}{{\underline{cell}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{adhesion}} }}\textcolor[rgb]{0,0,0}{molecule }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colon }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{{\underline{spreading}} }\textcolor[rgb]{0,0,0}{comes }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{reducing }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{adhesion }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{polysialylation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lung }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wilms }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{hypothesis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{prospective }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{39 }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{immunostained }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{correlation }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{clinicopathological }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{features }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{reached }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{number }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{lymph}} }\textcolor[rgb]{0,0,0}{node }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastases }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{at }}\textcolor[rgb]{0,0,0}{surgery }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{conclusions }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{taking }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{account }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{development }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{psa }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{other }}\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{escape }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{contact}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inhibition }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{promote}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{{\underline{tumor}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{spreading}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{downregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{neural}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{adhesion }}\textcolor[rgb]{0,0,0}{molecule }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colon }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{spreading }\textcolor[rgb]{0,0,0}{comes }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{{\underline{reducing}} }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{adhesion }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{{\underline{ncam}} }\textcolor[rgb]{0,0,0}{{\underline{polysialylation}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lung }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wilms }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{hypothesis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{prospective }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{39 }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{immunostained }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{psa}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{correlation }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{clinicopathological }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{features }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{reached }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{number }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{lymph }\textcolor[rgb]{0,0,0}{node }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastases }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{at }}\textcolor[rgb]{0,0,0}{surgery }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{conclusions }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{taking }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{account }\textcolor[rgb]{0,0,0}{{\underline{psa}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{development }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{other }}\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{escape }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{contact}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inhibition}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{promote }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{spreading }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{downregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{neural}} }\textcolor[rgb]{0,0,0}{{\underline{cell}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{adhesion}} }}\textcolor[rgb]{0,0,0}{molecule }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{ncam}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colon }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{{\underline{spreading}} }\textcolor[rgb]{0,0,0}{comes }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{reducing }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{adhesion}} }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{{\underline{ncam}} }\textcolor[rgb]{0,0,0}{{\underline{polysialylation}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lung }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{wilms }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{hypothesis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{prospective }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{39 }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{immunostained }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acid }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{correlation }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{clinicopathological }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{features }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{psa }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{reached }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{number }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{lymph }\textcolor[rgb]{0,0,0}{node }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastases }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{at }}\textcolor[rgb]{0,0,0}{surgery }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{conclusions }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{taking }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{account }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{development }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{other }}\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{escape }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{contact }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inhibition }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{promote }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{spreading}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 0.99%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{downregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{neuronal}} }\textcolor[rgb]{0,0,0}{{\underline{neural}} }\textcolor[rgb]{0,0,0}{{\underline{cell}} }\textcolor[rgb]{0,0,0}{molecule }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{colon }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{{\underline{aggressiveness}} }\textcolor[rgb]{0,0,0}{comes }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{reducing }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{adhesion }\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{polysialylation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{lung }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{wilms }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{hypothesis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{prospective }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{39 }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{immunostained }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{pa}} }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0,0,0}{acid }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{epitopes }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{correlation }\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{clinicopathological }\textcolor[rgb]{0,0,0}{features }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{anti}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{reached }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{number }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{{\underline{regional}} }\textcolor[rgb]{0,0,0}{node }\textcolor[rgb]{0,0,0}{metastases }\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{surgery }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{conclusions }\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{taking }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0,0,0}{account }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{epitopes }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{studies }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{development }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{other }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{downregulation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{order }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{escape }}\textcolor[rgb]{0,0,0}{{\underline{nc}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inhibition }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{thus}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{{\underline{cell}} }\textcolor[rgb]{0,0,0}{{\underline{spread}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.16%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.74%, $k$ = 2.2%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{although }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{neuronal}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adhesion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{molecule }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colon }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{spreading }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{comes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{from }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{aberrant}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adhesion }}\textcolor[rgb]{0,0,0}{through }\textcolor[rgb]{0,0,0}{{\underline{nc}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{adhesion}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{lung }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{wilms }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{methods }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{hypothesis }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prospective }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{39 }}\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunostained }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{psma}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{acid }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{expression }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{{\underline{specific}} }\textcolor[rgb]{0,0,0}{epitopes }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tissue }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specimens }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{correlation }}\textcolor[rgb]{0,0,0}{between }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{clinicopathological }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{features }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{statistically }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{serine}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0,0,0}{reached }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{statistically }}\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{tissue }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{number }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{lymph }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{node }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{metastases }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{surgery }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{conclusions }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{taking }\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{account }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{cell}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{epitopes }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{studies }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{development }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{progression }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{pca}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{other }}\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{escape }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{the}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{promote }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{spreading }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.19%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.7%, $k$ = 1.36%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{objective }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{although }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{downregulation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{cell}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{-}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{activation}} }}\textcolor[rgb]{0,0,0}{molecule }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{psa}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{poor }\textcolor[rgb]{0,0,0}{prognosis }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colorectal }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cancer }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{also }\textcolor[rgb]{0,0,0}{possible }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{that }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{colon }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{comes }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{from }}\textcolor[rgb]{0,0,0}{reducing }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{proliferation}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{through }}\textcolor[rgb]{0,0,0}{{\underline{antigen}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{upregulation}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{occurs }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lung }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{wilms }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{methods }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{prove }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hypothesis }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prospective }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{39 }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{, }}\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{immunostained }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{protein}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{polysialic }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{acid }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{versus }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{epitopes }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tissue }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specimens }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{well }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{correlation }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{between }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{clinicopathological }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{features }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{statistically }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{showed }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{low }\textcolor[rgb]{0,0,0}{constitutive }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{psa }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ncam }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{control }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tissue }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{which }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reached }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{statistically }}\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tissue }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{likewise }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{presence }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{number }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lymph }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{node }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{metastases }}\textcolor[rgb]{0,0,0}{at }\textcolor[rgb]{0,0,0}{surgery }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{correlated }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{expression }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{psa }}\textcolor[rgb]{0,0,0}{/ }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ncam }}\textcolor[rgb]{0,0,0}{coexpression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{conclusions }}\textcolor[rgb]{0,0,0}{these }\textcolor[rgb]{0,0,0}{data }\textcolor[rgb]{0,0,0}{highlight }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{importance }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{taking }}\textcolor[rgb]{0,0,0}{into }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{account }}\textcolor[rgb]{0,0,0}{psa }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{associated }\textcolor[rgb]{0,0,0}{epitopes }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{dealing }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{studies }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{development }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{progression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{cd44}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{expression }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{crc }\textcolor[rgb]{0,0,0}{suggests }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{new }\textcolor[rgb]{0,0,0}{way }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{other }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{than }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{downregulation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{ncam }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{order }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{escape }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{contact }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inhibition }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{promote }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{growth}} }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{colorectal }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cancer }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.37%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.7%, $k$ = 1.05%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{analyze }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{histological}} }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{routinely }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{potential }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prognostic }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{renal}} }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{microscopic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{vascular}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{sinus }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fat }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{materials }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{retrospective }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{conducted }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specimens }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{139 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{patients }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{localized }}\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{underwent }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nephrectomy }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2005 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{{\underline{necrosis}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0,0,0}{{\underline{vascular}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{sinus }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{: }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tnm }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{classification }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variables }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{categorized }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vs }}\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{7cm }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vs }}\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{tumor}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{microvascular}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{sinus }}\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{vs }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{no }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{descriptive }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analytical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{statistical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{logistic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analyses }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dependent }}\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{specific }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{estimated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cox }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{model }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{meier }}\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{univariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{significant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{death }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multivariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{greatest }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{analyze }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{histological}} }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{routinely }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{potential }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prognostic }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{renal }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vascular }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{sinus}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{fat }}\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{materials }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{retrospective }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{conducted }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specimens }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{139 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{patients }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{localized }}\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{underwent }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{nephrectomy }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2005 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{{\underline{necrosis}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0,0,0}{vascular }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{sinus}} }\textcolor[rgb]{0,0,0}{{\underline{fat}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{: }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tnm}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{classification }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variables }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{categorized }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vs }}\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{7cm }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vs }}\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{microvascular}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{sinus}} }}\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{vs }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{no }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{descriptive }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analytical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{statistical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{logistic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analyses }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dependent }}\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{specific }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{estimated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cox }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{model }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{meier }}\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{univariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{significant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{death }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multivariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{greatest }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{analyze }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{histological }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{routinely }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{potential }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prognostic }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{renal }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{microscopic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vascular }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{sinus}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{fat}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{materials }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{retrospective }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{conducted }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{specimens }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{139 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{patients }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{localized }}\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{underwent }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{nephrectomy}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2005 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0,0,0}{{\underline{necrosis}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0,0,0}{vascular }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{sinus}} }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{classical }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{: }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{tnm}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{classification }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{variables }}\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{categorized }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{2 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{vs }}\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{7 }}\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{or }}\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{7cm }}\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{necrosis }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vs }}\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{necrosis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{microvascular}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{sinus}} }}\textcolor[rgb]{0,0,0}{{\underline{fat}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{vs }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{no }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{descriptive }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analytical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{statistical }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analysis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{was }}\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{logistic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analyses }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dependent }}\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{specific }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{estimated }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{using }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cox }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{model }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{meier }}\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{results }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{univariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{a }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{significant }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{death }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{multivariate }}\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{the }}\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{having }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{greatest }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 0.93%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{clinicopathological}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{not }}\textcolor[rgb]{0,0,0}{routinely }\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0,0,0}{prognostic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{clear}} }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{tumor }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{necrosis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{venous}} }}\textcolor[rgb]{0,0,0}{{\underline{permeation}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sinus }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{fat }}\textcolor[rgb]{0,0,0}{{\underline{involvement}} }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{materials }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{retrospective }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{conducted }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{139 }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{localized }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{underwent }\textcolor[rgb]{0,0,0}{nephrectomy }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{2005 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{invasion}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{microscopic }\textcolor[rgb]{0,0,0}{{\underline{tumor}} }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{sinus }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0,0,0}{: }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tnm }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{classification }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0,0,0}{grade }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{categorized }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{7cm }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{; }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{{\underline{thrombus}} }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{{\underline{microscopic}} }\textcolor[rgb]{0,0,0}{{\underline{invasion}} }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{{\underline{invasion}} }\textcolor[rgb]{0,0,0}{{\underline{presence}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sinus }}\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{descriptive }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{logistic }\textcolor[rgb]{0,0,0}{regression }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analyses }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{dependent }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{estimated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{cox }\textcolor[rgb]{0,0,0}{regression }\textcolor[rgb]{0,0,0}{model }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{meier }\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0,0,0}{death }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{greatest }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0,0,0}{grade }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.09%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.66%, $k$ = 1.36%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{{\underline{several}} }\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{not }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{routinely }}\textcolor[rgb]{0,0,0}{assessed }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{potential }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{prognostic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{factors }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{renal }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cell }}\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{necrosis }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vascular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{lymph}} }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{materials }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{retrospective }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{conducted }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{139 }\textcolor[rgb]{0,0,0}{patients }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{localized }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{underwent }\textcolor[rgb]{0,0,0}{nephrectomy }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{2005 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{{\underline{invasion}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{microscopic }\textcolor[rgb]{0,0,0}{vascular }\textcolor[rgb]{0,0,0}{{\underline{permeation}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{microscopic}} }\textcolor[rgb]{0,0,0}{{\underline{vascular}} }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0,0,0}{: }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{histological}} }}\textcolor[rgb]{0,0,0}{classification }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0,0,0}{grade }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{categorized }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{7cm }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{{\underline{infiltration}} }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{{\underline{permeation}} }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{{\underline{invasion}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{lymph}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{{\underline{vascular}} }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0,0,0}{invasion }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{descriptive }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{logistic }\textcolor[rgb]{0,0,0}{regression }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analyses }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{dependent }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{estimated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{cox }\textcolor[rgb]{0,0,0}{regression }\textcolor[rgb]{0,0,0}{model }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{meier }\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{death }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{greatest }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{was }}\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0,0,0}{grade }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.97%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.28%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.73%, $k$ = 1.31%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{objective }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{analyze }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{histological }}\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{routinely }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{assessed }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{potential }}\textcolor[rgb]{0,0,0}{prognostic }\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{renal }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0,0,0}{carcinoma }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{microscopic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{vascular }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{lymph}} }}\textcolor[rgb]{0,0,0}{{\underline{lymphatic}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{materials }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{methods }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{retrospective }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{conducted }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{surgical }\textcolor[rgb]{0,0,0}{specimens }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{139 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{patients }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{localized }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{renal }}\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{who }\textcolor[rgb]{0,0,0}{underwent }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{lymphadenectomy}} }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{1993 }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{2005 }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{metastasis}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{microscopic }}\textcolor[rgb]{0,0,0}{vascular }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{invasion }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{{\underline{lymph}} }\textcolor[rgb]{0,0,0}{fat }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{metastases}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{analyzed }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{compared }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{classical }\textcolor[rgb]{0,0,0}{factors }\textcolor[rgb]{0,0,0}{: }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{histological}} }}\textcolor[rgb]{0,0,0}{classification }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{categorized }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{pt1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{pt3 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{grade }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{3 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0,0,0}{tumor }\textcolor[rgb]{0,0,0}{size }\textcolor[rgb]{0,0,0}{\ensuremath{<} }\textcolor[rgb]{0,0,0}{7 }\textcolor[rgb]{0,0,0}{cm }\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{\ensuremath{>} }\textcolor[rgb]{0,0,0}{or }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{7cm }\textcolor[rgb]{0,0,0}{; }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{no }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{tumor }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{necrosis }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{; }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{neph}} }}\textcolor[rgb]{0,0,0}{{\underline{lymph}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{vascular}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0,0,0}{vs }\textcolor[rgb]{0,0,0}{no }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{necrosis}} }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cancer }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{probability }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0,0,0}{survival }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{calculated }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{descriptive }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{analytical }\textcolor[rgb]{0,0,0}{statistical }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{performed }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{logistic }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{regression }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{for }}\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analyses }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{dependent }}\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{analyze }\textcolor[rgb]{0,0,0}{cancer }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{specific }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{rates }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{disease }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{free }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{survival }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{estimated }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cox }}\textcolor[rgb]{0,0,0}{regression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{model }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{kaplan }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{meier }\textcolor[rgb]{0,0,0}{curves }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{univariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{all }\textcolor[rgb]{0,0,0}{variables }\textcolor[rgb]{0,0,0}{analyzed }\textcolor[rgb]{0,0,0}{had }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{influence }\textcolor[rgb]{0,0,0}{on }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{death }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{renal }\textcolor[rgb]{0,0,0}{cell }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{carcinoma }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{multivariate }\textcolor[rgb]{0,0,0}{analysis }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{variable }\textcolor[rgb]{0,0,0}{having }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{greatest }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{influence }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{fuhrman }\textcolor[rgb]{0,0,0}{grade }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{p }\textcolor[rgb]{0,0,0}{= }\textcolor[rgb]{0,0,0}{0 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{032 }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{) }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.96%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.62%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.67%, $k$ = 0.58%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dpcs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{formed }\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{physical }}\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{aldehydes}} }}\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{report }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0,0,0}{containing }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{deoxyguanosine}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crotonaldehyde }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{trans }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{hydroxynonenal }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{form }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{links}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{with }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tetrapeptide }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{trp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{concluded }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{schiff }}\textcolor[rgb]{0,0,0}{base }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{linkage }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{peptide }}\textcolor[rgb]{0,0,0}{complexes }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{{\underline{covalently}} }\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{cyanoborohydride }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pre }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adducted }}\textcolor[rgb]{0,0,0}{dnas }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{previous }\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{opening }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{derived }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hydroxy }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{propanodeoxyguanosine }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adduct}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yield }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{johnson }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2001 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{276 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9077 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9082 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{{\underline{reactive}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{duplex}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dpcs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{formed }\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{physical }}\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{aldehydes}} }}\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{report }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0,0,0}{containing }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{deoxyguanosine }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crotonaldehyde }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{trans }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{hydroxynonenal }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{form }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{links}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{with }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{tetrapeptide}} }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{trp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{concluded }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{schiff}} }}\textcolor[rgb]{0,0,0}{base }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{linkage }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{peptide }}\textcolor[rgb]{0,0,0}{complexes }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{{\underline{covalently}} }\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{{\underline{cyanoborohydride}} }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pre }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adducted }}\textcolor[rgb]{0,0,0}{dnas }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{previous }\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{{\underline{ring}} }\textcolor[rgb]{0,0,0}{opening }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{derived }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hydroxy }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{propanodeoxyguanosine }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adduct}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yield }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{johnson }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2001 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{276 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9077 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9082 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{duplex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dpcs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{formed }\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{physical }}\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{aldehydes}} }}\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{report }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0,0,0}{containing }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{deoxyguanosine }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crotonaldehyde }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{trans }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{hydroxynonenal }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{form }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{links }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{with }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{tetrapeptide}} }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{trp}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{we }}\textcolor[rgb]{0,0,0}{concluded }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{{\underline{complex}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{schiff}} }}\textcolor[rgb]{0,0,0}{base }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{linkage }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{peptide}} }}\textcolor[rgb]{0,0,0}{{\underline{complexes}} }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{covalently }\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{cyanoborohydride }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pre }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adducted }}\textcolor[rgb]{0,0,0}{dnas }\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{previous }\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{opening }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{derived }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{hydroxy}} }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{propanodeoxyguanosine }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{adduct }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{yield }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{johnson }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2001 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{276 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9077 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9082 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{duplex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{protein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dpcs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formed }}\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{physical }\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{{\underline{molecules}} }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{report }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0,0,0}{containing }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{diol}} }\textcolor[rgb]{0,0,0}{{\underline{esters}} }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{crotonaldehyde }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{trans }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{hydroxynonenal }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{form }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{linking}} }}\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{tetrapeptide }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{trp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{concluded }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0,0,0}{formation }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{schiff }}\textcolor[rgb]{0,0,0}{base }\textcolor[rgb]{0,0,0}{linkage }\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{peptide }\textcolor[rgb]{0,0,0}{complexes }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{{\underline{selectively}} }\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{cyanoborohydride }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pre }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{adducted }}\textcolor[rgb]{0,0,0}{dnas }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{inhibited }}\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{previous }\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{opening }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{derived }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{hydroxy }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{propanodeoxyguanosine }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{radical}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{yield }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{johnson }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2001 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{276 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{9077 }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{9082 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{peptides}} }}\textcolor[rgb]{0,0,0}{under }\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{{\underline{efficiently}} }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{this}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{buffer}} }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.33%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.62%, $k$ = 0.87%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.13,0.40,0.67}{\textbf{dna }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{dpcs }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formed }}\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{physical }\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0,0,0}{{\underline{molecules}} }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{although }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{report }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0,0,0}{containing }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{deoxyguanosine }}\textcolor[rgb]{0,0,0}{{\underline{analogues}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{acrolein }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crotonaldehyde }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{trans }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{4 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{hydroxynonenal }\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{form }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{{\underline{linkages}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{sequences}} }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{trp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0,0,0}{concluded }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{complex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{mediated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{a }}\textcolor[rgb]{0,0,0}{{\underline{single}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{base }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{linkage }}\textcolor[rgb]{0,0,0}{because }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{peptide }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{complexes }}\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{{\underline{not}} }\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{{\underline{azide}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pre }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reduction }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{adducted }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dnas }}\textcolor[rgb]{0,0,0}{inhibited }\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{previous }}\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{demonstrated }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{duplex }\textcolor[rgb]{0,0,0}{dna }\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{{\underline{the}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{opening }}\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{derived }}\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{hydroxy }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{propanodeoxyguanosine }\textcolor[rgb]{0,0,0}{{\underline{molecule}} }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0,0,0}{yield }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{t }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{johnson }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2001 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{276 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{9077 }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{9082 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{bases}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{under }}\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{were }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{reactive }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.54%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.64%, $k$ = 0.64%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.26,0.58,0.76}{\textbf{dna }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{protein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{cross }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{links }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{are }\textcolor[rgb]{0,0,0}{formed }\textcolor[rgb]{0,0,0}{upon }\textcolor[rgb]{0,0,0}{exposure }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{variety }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{chemical }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{physical }}\textcolor[rgb]{0,0,0}{agents }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{pose }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{threat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{genomic }}\textcolor[rgb]{0,0,0}{integrity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{particular }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{and }}\textcolor[rgb]{0,0,0}{related }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adducts}} }}\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dpcs }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{although }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{chemical }}\textcolor[rgb]{0,0,0}{linkages }\textcolor[rgb]{0,0,0}{for }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{cross }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0,0,0}{have }\textcolor[rgb]{0,0,0}{not }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{identified }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{here }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{report }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{oligodeoxynucleotides }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{containing }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{n }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{deoxyguanosine }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{conjugates}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0,0,0}{acrolein }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{crotonaldehyde }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{trans }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{4 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{hydroxynonenal }}\textcolor[rgb]{0,0,0}{can }\textcolor[rgb]{0,0,0}{form }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{cross }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{links }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{sequences}} }}\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{lys}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lys }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{lys }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{we }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{concluded }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{dpc}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{mediated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{a }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{dna}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{base }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{linkage }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{because }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{adduct}} }}\textcolor[rgb]{0,0,0}{{\underline{sites}} }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{covalently }}\textcolor[rgb]{0,0,0}{trapped }\textcolor[rgb]{0,0,0}{following }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reduction }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{sodium }\textcolor[rgb]{0,0,0}{cyanoborohydride }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{pre }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{reduction }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{adducted }}\textcolor[rgb]{0,0,0}{dnas }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{inhibited }}\textcolor[rgb]{0,0,0}{complex }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{formation }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{previous }\textcolor[rgb]{0,0,0}{nmr }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{demonstrated }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{duplex }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{dna }}\textcolor[rgb]{0,0,0}{catalyzes }\textcolor[rgb]{0,0,0}{ring }\textcolor[rgb]{0,0,0}{opening }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{for }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{acrolein }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{derived }}\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{keto}} }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{n }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{propanodeoxyguanosine }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{adduct }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{to }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{yield }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0,0,0}{aldehydic }\textcolor[rgb]{0,0,0}{function }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{de }\textcolor[rgb]{0,0,0}{los }\textcolor[rgb]{0,0,0}{santos }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{c }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{zaliznyak }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{t }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{johnson }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{f }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{2001 }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{j }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{biol }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{chem }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{276 }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{9077 }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{9082 }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{consistent }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{earlier }\textcolor[rgb]{0,0,0}{observation }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{linkages}} }\textcolor[rgb]{0,0,0}{under }\textcolor[rgb]{0,0,0}{investigation }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{were }}\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{reactive }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{duplex }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{dna }}\textcolor[rgb]{0,0,0}{than }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 1.0%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.66%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.67%, $k$ = 0.52%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \rotatebox[origin=c]{90}{\textit{Original}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascum }}\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mullein }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{than }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{360 }}\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{herb }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{polysaccharides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{glycosides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flavonoids }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{saponins }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{volatile }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oils }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inducible }}\textcolor[rgb]{0,0,0}{nitric }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxide }}\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isoforms }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nitric }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxide }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{arginine }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{superoxide}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anion }}\textcolor[rgb]{0,0,0}{activated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nf }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{kb }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{implicated }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathophysiological }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{events }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increases }}\textcolor[rgb]{0,0,0}{greatly }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{process }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{oxidative}} }}\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{antioxidant }}\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sod }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gpx }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0,0,0}{{\underline{state}} }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{was }}\textcolor[rgb]{0,0,0}{reproduced }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{treating }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{thp}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{leukaemia }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{pro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0,0,0}{stimuli }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{{\underline{lps}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ifn }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inos }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aim }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{antiinflammatory}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{action }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascoside }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{decrease }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inos }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extracellular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{{\underline{cells}} }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{treated }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascum }}\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mullein }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{than }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{360 }}\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{herb }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{polysaccharides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{glycosides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flavonoids }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{saponins }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{volatile }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oils }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inducible }}\textcolor[rgb]{0,0,0}{{\underline{nitric}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxide }}\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isoforms }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{nitric}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxide }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{arginine}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{superoxide}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{anion}} }}\textcolor[rgb]{0,0,0}{activated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nf }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{kb }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{implicated }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{different }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathophysiological }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{events }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increases }}\textcolor[rgb]{0,0,0}{greatly }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inflammatory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{process }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxidative }}\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{antioxidant }}\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gpx }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{study }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{was }}\textcolor[rgb]{0,0,0}{reproduced }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{treating }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{thp }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{leukaemia }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{pro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inflammatory }}\textcolor[rgb]{0,0,0}{stimuli }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{lps }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ifn }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aim }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{antiinflammatory}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{action }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascoside }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{decrease }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extracellular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{o}} }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{treated }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascum }}\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{mullein }}\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{is }}\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{than }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{360 }}\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{as }}\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{herb }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{polysaccharides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{glycosides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flavonoids }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{saponins }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{volatile }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oils }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inducible }}\textcolor[rgb]{0,0,0}{{\underline{nitric}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{oxide}} }}\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{isoforms }}\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nitric }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxide }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{arginine}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{to }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{superoxide}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anion }}\textcolor[rgb]{0,0,0}{activated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nf }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{kb }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{implicated }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pathophysiological }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{events }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increases }}\textcolor[rgb]{0,0,0}{greatly }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{an }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inflammatory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{process }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{oxidative}} }}\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{antioxidant}} }}\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{sod }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gpx }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{this }}\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{was }}\textcolor[rgb]{0,0,0}{reproduced }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{treating }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{thp }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{leukaemia }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{pro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inflammatory }}\textcolor[rgb]{0,0,0}{stimuli }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{lps }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ifn }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{gamma }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aim }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{antiinflammatory}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{action }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascoside }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{decrease }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{inos}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extracellular }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{o }}\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{treated }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs, \, l=$``<multilabel>'') = 1.0%
    \end{tabular}%
    \\%
    \hline%
    
    \rotatebox[origin=c]{90}{\textit{Adversarial}}&%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{mullein }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{360 }\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0,0,0}{herb }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0,0,0}{polysaccharides }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0,0,0}{glycosides }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{flavonoids }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{saponins }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{volatile }\textcolor[rgb]{0,0,0}{oils }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inducible }}\textcolor[rgb]{0,0,0}{nitric }\textcolor[rgb]{0,0,0}{oxide }\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{its}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{isoforms }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nitric }}\textcolor[rgb]{0,0,0}{oxide }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{arginine }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{radical}} }}\textcolor[rgb]{0,0,0}{anion }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{activated }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nf }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{kb }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{implicated }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{different }\textcolor[rgb]{0,0,0}{pathophysiological }\textcolor[rgb]{0,0,0}{events }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{its }}\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{increases }\textcolor[rgb]{0,0,0}{greatly }\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{{\underline{activation}} }\textcolor[rgb]{0,0,0}{process }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{due }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{redox}} }}\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{antioxidant }}\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{gpx }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{in }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{activation}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{model}} }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{reproduced }}\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{treating }\textcolor[rgb]{0,0,0}{{\underline{l}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{cells }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{leukaemia }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{with }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{pro }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{oxidant}} }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{stimuli }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{as }}\textcolor[rgb]{0,0,0}{{\underline{pma}} }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{ifn }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gamma }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{inos }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{aim }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{inhibitory}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{action }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0,0,0}{verbascoside }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{decrease }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inos }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extracellular }}\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{stimulation}} }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{treated }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.9%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = -0.01%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.62%, $k$ = 1.33%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascum }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{thapsus }}\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{mullein }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{than }}\textcolor[rgb]{0,0,0}{360 }\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{medicinal }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{herb }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{polysaccharides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{glycosides }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{flavonoids }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{saponins }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{volatile }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oils }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{inducible }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{no}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{oxide }}\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{enos}} }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{three }}\textcolor[rgb]{0,0,0}{isoforms }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0,0,0}{produce }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{adenosine}} }}\textcolor[rgb]{0,0,0}{oxide }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{tyrosine}} }}\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{substrate }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{response }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{in }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{{\underline{inflammatory}} }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{,}} }}\textcolor[rgb]{0,0,0}{activated }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{nf }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{kb }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{. }}\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{implicated }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{different }}\textcolor[rgb]{0,0,0}{pathophysiological }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{events }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{expression }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increases }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{greatly }}\textcolor[rgb]{0,0,0}{during }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{an }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inflammatory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{process }}\textcolor[rgb]{0.13,0.40,0.67}{\textbf{, }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{due }}\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{oxidative }}\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{activation }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.7,0.09,0.17}{\textbf{antioxidant }}\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{in }}\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0,0,0}{study }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{an }}\textcolor[rgb]{0,0,0}{{\underline{inflamed}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{state }}\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{reproduced }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{by }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{treating }}\textcolor[rgb]{0,0,0}{thp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{leukaemia }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{) }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{with }}\textcolor[rgb]{0,0,0}{pro }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{- }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{inflammatory }}\textcolor[rgb]{0,0,0}{stimuli }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{lps }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{ifn }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gamma }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{is}} }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{aim }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{antioxidant}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{action }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{verbascoside }}\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{decrease }}\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{{\underline{nnos}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{, }}\textcolor[rgb]{0,0,0}{extracellular }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{no}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{( }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{- }}\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0,0,0}{treated }%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.98%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.4%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.62%, $k$ = 0.8%
    \end{tabular}%
    &%
    \begin{tabular}[c]{@{}p{0.28\textwidth}@{}}%
    \scriptsize\raggedright%
    \textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{commonly }\textcolor[rgb]{0,0,0}{known }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{mullein }\textcolor[rgb]{0,0,0}{' }\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{part }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{large }\textcolor[rgb]{0,0,0}{family }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{scrophulariaceae }\textcolor[rgb]{0,0,0}{consisting }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{more }\textcolor[rgb]{0,0,0}{than }\textcolor[rgb]{0,0,0}{360 }\textcolor[rgb]{0,0,0}{species }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{from }\textcolor[rgb]{0,0,0}{antiquity }\textcolor[rgb]{0,0,0}{verbascum }\textcolor[rgb]{0,0,0}{thapsus }\textcolor[rgb]{0,0,0}{has }\textcolor[rgb]{0,0,0}{been }\textcolor[rgb]{0,0,0}{used }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{medicinal }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{herb }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{it }\textcolor[rgb]{0,0,0}{contains }\textcolor[rgb]{0,0,0}{diverse }\textcolor[rgb]{0,0,0}{polysaccharides }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{iroid }\textcolor[rgb]{0,0,0}{glycosides }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{flavonoids }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{saponins }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{volatile }}\textcolor[rgb]{0,0,0}{oils }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{and }}\textcolor[rgb]{0,0,0}{phenylentanoids }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{inducible }\textcolor[rgb]{0,0,0}{{\underline{inducible}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{monoxide}} }}\textcolor[rgb]{0,0,0}{synthase }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{{\underline{ias}} }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{) }}\textcolor[rgb]{0,0,0}{represents }\textcolor[rgb]{0,0,0}{one }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{three }\textcolor[rgb]{0,0,0}{isoforms }\textcolor[rgb]{0,0,0}{that }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{produce }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nitric }}\textcolor[rgb]{0,0,0}{oxide }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{using }}\textcolor[rgb]{0,0,0}{l }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{{\underline{tyrosine}} }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{substrate }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{response }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{increase }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{{\underline{hydroxyl}} }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{anion }}\textcolor[rgb]{0,0,0}{activated }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{nf }}\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{kb }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{it }}\textcolor[rgb]{0,0,0}{is }\textcolor[rgb]{0,0,0}{implicated }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{different }}\textcolor[rgb]{0,0,0}{pathophysiological }\textcolor[rgb]{0,0,0}{events }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{its }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{increases }}\textcolor[rgb]{0,0,0}{greatly }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{during }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{an }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inflammatory }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{process }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{, }}\textcolor[rgb]{0,0,0}{due }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{to }}\textcolor[rgb]{0,0,0}{{\underline{oxidant}} }\textcolor[rgb]{0,0,0}{stress }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activation }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{enzymes }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{{\underline{oxidative}} }\textcolor[rgb]{0,0,0}{network }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{gpx }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{. }}\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{this }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{study }}\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{{\underline{activation}} }\textcolor[rgb]{0,0,0}{state }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{reproduced }\textcolor[rgb]{0,0,0}{by }\textcolor[rgb]{0,0,0}{treating }\textcolor[rgb]{0,0,0}{thp }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{1 }\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{( }}\textcolor[rgb]{0,0,0}{human }\textcolor[rgb]{0,0,0}{myelomonocytic }\textcolor[rgb]{0,0,0}{leukaemia }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{with }\textcolor[rgb]{0,0,0}{pro }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{- }}\textcolor[rgb]{0.7,0.09,0.17}{\textbf{inflammatory }}\textcolor[rgb]{0,0,0}{stimuli }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{such }\textcolor[rgb]{0,0,0}{as }\textcolor[rgb]{0,0,0}{lps }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{ifn }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gamma }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{obtaining }\textcolor[rgb]{0,0,0}{an }\textcolor[rgb]{0,0,0}{up }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{regulation }\textcolor[rgb]{0,0,0}{both }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{in }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{enos}} }}\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{aim }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{work }\textcolor[rgb]{0,0,0}{was }\textcolor[rgb]{0,0,0}{to }\textcolor[rgb]{0,0,0}{investigate }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{{\underline{antioxidant}} }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{action }}\textcolor[rgb]{0.26,0.58,0.76}{\textbf{of }}\textcolor[rgb]{0,0,0}{verbascoside }\textcolor[rgb]{0,0,0}{using }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{concentration }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{100 }\textcolor[rgb]{0,0,0}{mum }\textcolor[rgb]{0,0,0}{. }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{results }\textcolor[rgb]{0,0,0}{show }\textcolor[rgb]{0,0,0}{a }\textcolor[rgb]{0,0,0}{significant }\textcolor[rgb]{0,0,0}{decrease }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0,0,0}{the }\textcolor[rgb]{0,0,0}{expression }\textcolor[rgb]{0,0,0}{and }\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{of }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{{\underline{nnos}} }}\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0.84,0.38,0.30}{\textbf{extracellular }}\textcolor[rgb]{0,0,0}{o }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{2 }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{( }\textcolor[rgb]{0,0,0}{- }\textcolor[rgb]{0,0,0}{) }\textcolor[rgb]{0,0,0}{production }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{sod }\textcolor[rgb]{0,0,0}{, }\textcolor[rgb]{0,0,0}{cat }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{and }}\textcolor[rgb]{0.84,0.38,0.30}{\textbf{gpx }}\textcolor[rgb]{0,0,0}{activity }\textcolor[rgb]{0,0,0}{when }\textcolor[rgb]{0.26,0.58,0.76}{\textbf{the }}\textcolor[rgb]{0,0,0}{cells }\textcolor[rgb]{0,0,0}{were }\textcolor[rgb]{0.13,0.40,0.67}{\textbf{treated }}%
    \\[0.0cm]%
    \centering\arraybackslash \small $F$($\vs_{\mathrm{adv}}, \, l=$``<multilabel>'') = 0.99%
    \\%
    \centering\arraybackslash \small \textbf{Cos.} = 0.53%
    \\%
    \centering\arraybackslash \small $MedSTS$ = 0.62%, $k$ = 0.61%
    \end{tabular}%
    \\%
    \hline%
    \hline%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
